Hydrogen Clouds and the MACHO/EROS Events

We propose that the recently reported MACHO/EROS events correspond to gravitational amplification by dark clouds rather than compact objects. These clouds must be very dense with $M\sim 0.1 ~M_\odot$ and $R\la 10^{14}~{\rm cm}$. In all likelihood, the clouds will be members of a family of objects with different sizes and masses. We therefore expect events of longer duration than the ones reported by the MACHO and EROS groups but with light curves very different from the ones derived assuming point mass lenses. We suggest that one such event has already been observed in radio measurements of the quasar 1502+106. The abundances of free electrons, metals, complex molecules, and dust grains are constrained to be very small suggesting that the clouds are formed from a primordial mixture of hydrogen and helium. Cosmic rays and background UV radiation ionize a halo around the cloud. Radio waves from distant sources will be scattered by the electrons in this halo, an effect which may have already been observed in quasars such as 1502+106. We argue that dark clouds are a viable alternative to compact objects for baryonic dark matter in the halo.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% postscript file for Fig 1a

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: widrow
%%Title: PGPLOT PostScript plot
%%CreationDate: 11-Jan-1994 16:48
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 3 0 2000 1768 l 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c
6 0 c 7 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c
7 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 7 0 c
6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 7 1 c 6 0 c
7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 7 1 c 6 0 c 7 0 c
6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7
1 c 6 0 c 7 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c
7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6
1 c 7 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c
6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 0 c 7
1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c
7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 7
0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c
6 1 c 7 0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 0 c 7 1 c 6
1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c
7 2 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 7 2 c 6 1 c 7 1 c 6 1 c 7
1 c 6 2 c 7 1 c 6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c
6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c 6 1 c 7 2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 1 c 6
2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 2 c 6 1 c 7 2 c 6 2 c
7 2 c 6 1 c 7 2 c 6 2 c 7 2 c 6 1 c 7 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7
2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 3 c 7 2 c
6 2 c 7 2 c 6 3 c 7 2 c 6 2 c 7 3 c 7 2 c 6 2 c 7 3 c 6 2 c 7 3 c 6 3 c 7 2 c 6
3 c 7 2 c 6 3 c 7 3 c 6 3 c 7 2 c 6 3 c 7 3 c 6 3 c
7 3 c 6 3 c 7 3 c 6 3 c 7 3 c 7 3 c 6 4 c 7 3 c 6 3 c 7 3 c 6 4 c 7 3 c 6 4 c 7
3 c 6 4 c 7 3 c 6 4 c 7 4 c 6 4 c 7 3 c 6 4 c 7 4 c
6 4 c 7 4 c 7 4 c 6 4 c 7 5 c 6 4 c 7 4 c 6 5 c 7 4 c 6 5 c 7 4 c 6 5 c 7 5 c 6
4 c 7 5 c 6 5 c 7 5 c 6 5 c 7 6 c 6 5 c 7 5 c 6 6 c
7 5 c 7 6 c 6 5 c 7 6 c 6 6 c 7 6 c 6 6 c 7 6 c 6 6 c 7 7 c 6 6 c 7 7 c 6 6 c 7
7 c 6 7 c 7 7 c 6 7 c 7 7 c 6 7 c 7 8 c 6 7 c 7 8 c
7 8 c 6 8 c 7 8 c 6 8 c 7 9 c 6 8 c 7 9 c 6 9 c 7 9 c 6 9 c 7 9 c 6 10 c 7 10 c
6 9 c 7 10 c 6 11 c 7 10 c 6 11 c 7 10 c 6 11 c
7 12 c 7 11 c 6 12 c 7 12 c 6 12 c 7 12 c 6 13 c 7 13 c 6 13 c 7 13 c 6 14 c 7
14 c 6 14 c 7 14 c 6 15 c 7 15 c 6 16 c 7 16 c 6 16 c
7 16 c 6 17 c 7 17 c 7 18 c 6 18 c 7 18 c 6 19 c 7 19 c 6 19 c 7 20 c 6 21 c 7
21 c 6 21 c 7 22 c 6 23 c 7 23 c 6 23 c 7 24 c 6 25 c
7 26 c 6 25 c 7 27 c 6 27 c 7 28 c 7 29 c 6 29 c 7 30 c 6 31 c 7 31 c 6 33 c 7
33 c 6 34 c 7 35 c 6 36 c 7 37 c 6 37 c 7 39 c 6 40 c
7 41 c 6 41 c 7 43 c 6 44 c 7 45 c 7 46 c 6 48 c 7 48 c 6 50 c 7 51 c 6 52 c 7
53 c 6 55 c 7 55 c 6 57 c 7 58 c 6 59 c 7 61 c 6 61 c
7 62 c 6 63 c 7 64 c 6 65 c 7 65 c 6 66 c 7 65 c 7 66 c 6 66 c 7 66 c 6 64 c 7
64 c 6 63 c 7 61 c 6 59 c 7 57 c 6 54 c 7 51 c 6 48 c
7 44 c 6 40 c 7 35 c 6 31 c 7 25 c 6 20 c 7 15 c 6 9 c 7 3 c 7 -3 c 6 -9 c 7
-15 c 6 -20 c 7 -25 c 6 -31 c 7 -35 c 6 -40 c 7 -44 c
6 -48 c 7 -51 c 6 -54 c 7 -57 c 6 -59 c 7 -61 c 6 -63 c 7 -64 c 6 -64 c 7 -66 c
6 -66 c 7 -66 c 7 -65 c 6 -66 c 7 -65 c 6 -65 c
7 -64 c 6 -63 c 7 -62 c 6 -61 c 7 -61 c 6 -59 c 7 -58 c 6 -57 c 7 -55 c 6 -55 c
7 -53 c 6 -52 c 7 -51 c 6 -50 c 7 -48 c 6 -48 c
7 -46 c 7 -45 c 6 -44 c 7 -43 c 6 -41 c 7 -41 c 6 -40 c 7 -39 c 6 -37 c 7 -37 c
6 -36 c 7 -35 c 6 -34 c 7 -33 c 6 -33 c 7 -31 c
6 -31 c 7 -30 c 6 -29 c 7 -29 c 7 -28 c 6 -27 c 7 -27 c 6 -25 c 7 -26 c 6 -25 c
7 -24 c 6 -23 c 7 -23 c 6 -23 c 7 -22 c 6 -21 c
7 -21 c 6 -21 c 7 -20 c 6 -19 c 7 -19 c 6 -19 c 7 -18 c 6 -18 c 7 -18 c 7 -17 c
6 -17 c 7 -16 c 6 -16 c 7 -16 c 6 -16 c 7 -15 c
6 -15 c 7 -14 c 6 -14 c 7 -14 c 6 -14 c 7 -13 c 6 -13 c 7 -13 c 6 -13 c 7 -12 c
6 -12 c 7 -12 c 6 -12 c 7 -11 c 7 -12 c 6 -11 c
7 -10 c 6 -11 c 7 -10 c 6 -11 c 7 -10 c 6 -9 c 7 -10 c 6 -10 c 7 -9 c 6 -9 c 7
-9 c 6 -9 c 7 -9 c 6 -8 c 7 -9 c 6 -8 c 7 -8 c 6 -8 c
7 -8 c 7 -8 c 6 -7 c 7 -8 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -6 c 7
-7 c 6 -6 c 7 -7 c 6 -6 c 7 -6 c 6 -6 c 7 -6 c 6 -6 c
7 -6 c 6 -5 c 7 -6 c 7 -5 c 6 -6 c 7 -5 c 6 -5 c 7 -6 c 6 -5 c 7 -5 c 6 -5 c 7
-5 c 6 -4 c 7 -5 c 6 -5 c 7 -4 c 6 -5 c 7 -4 c 6 -5 c
7 -4 c 6 -4 c 7 -5 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -3 c 6 -4 c 7
-4 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c
7 -3 c 6 -3 c 7 -3 c 6 -4 c 7 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7
-3 c 6 -3 c 7 -2 c 6 -3 c 7 -3 c 6 -3 c 7 -2 c 6 -3 c
7 -2 c 6 -3 c 7 -3 c 6 -2 c 7 -3 c 6 -2 c 7 -2 c 7 -3 c 6 -2 c 7 -2 c 6 -3 c 7
-2 c 6 -2 c 7 -2 c 6 -3 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c
7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 7 -2 c 6 -1 c 7
-2 c 6 -2 c 7 -2 c 6 -1 c 7 -2 c 6 -2 c 7 -2 c 6 -1 c
7 -2 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 7
-2 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c
7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 -1 c 6 -1 c 7 0 c 7 -1 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 7 0 c
6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6
0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7
-1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1
c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0
c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 7 0 c 6 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 3 0 c
700 0 6200 6400 l
0 -126 7204 6409 l 12 12 7204 6391 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0
-12 c -6 -18 c -12 -12 c -12 -6 c -18 0 c -12 6 c
-12 12 c -12 -6 7342 6409 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c
-12 6 c -18 0 c 6 -6 7426 6451 l 6 6 c -6 6 c -6 -6 c 0 -84 7432 6409 l 0 -84
7480 6409 l 18 18 7480 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 0 -102 7600 6451 l 6 -18 c 12 -6 c 12 0 c 42 0 7582 6409 l 0
-84 7762 6409 l 18 18 7762 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 18 18 7828 6385 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
8008 6409 l -12 12 8008 6391 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 8116 6391 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 8218 6391 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c
2 1 2000 1906 l 4 0 c 4 0 c 3 0 c 4 0 c 4 0 c 3 1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 0
c 4 1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 0 c 4 1 c 4 0 c
3 0 c 2 0 c 1 0 2155 1914 l 4 0 c 3 0 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 0 c 4 0
c 3 1 c 4 0 c 4 0 c 3 0 c 4 0 c 4 1 c 3 0 c 4 0 c
4 0 c 3 0 c 4 0 c 4 1 c 0 0 c 2 0 2311 1922 l 4 0 c 4 0 c 3 0 c 4 1 c 4 0 c 3 0
c 4 0 c 3 0 c 4 1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 1 c
4 0 c 4 0 c 3 0 c 4 0 c 4 1 c 3 0 c 3 0 c 0 0 2467 1930 l 4 1 c 3 0 c 4 0 c 4 0
c 3 1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c
3 0 c 4 1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 1 0 c 1 0 2623 1940 l 4 1
c 4 0 c 3 0 c 4 0 c 4 1 c 3 0 c 4 0 c 3 0 c 4 1 c
4 0 c 3 0 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 0 c 3 0 c 4 0
2778 1951 l 3 1 c 4 0 c 4 0 c 3 0 c 4 1 c 3 0 c 4 0 c
4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 0 c 4 1 c 4 0 c 3 0 c 4 1 c 4 0 c 1
0 c 1 0 2934 1963 l 4 1 c 4 0 c 3 0 c 4 0 c 4 1 c
3 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4
0 c 3 0 c 3 1 c 4 0 3089 1977 l 3 0 c 4 1 c 4 0 c
3 0 c 4 1 c 3 0 c 4 0 c 4 1 c 3 0 c 4 1 c 4 0 c 3 0 c 4 1 c 4 0 c 3 0 c 4 1 c 4
0 c 3 0 c 4 1 c 4 0 c 1 0 c 2 0 3244 1992 l 4 1 c
4 0 c 3 1 c 4 0 c 3 0 c 4 1 c 4 0 c 3 1 c 4 0 c 4 0 c 3 1 c 4 0 c 4 1 c 3 0 c 4
0 c 4 1 c 3 0 c 4 1 c 4 0 c 3 0 c 3 1 c
1 0 3399 2010 l 4 0 c 3 1 c 4 0 c 4 1 c 3 0 c 4 1 c 3 0 c 4 1 c 4 0 c 3 1 c 4 0
c 4 0 c 3 1 c 4 0 c 4 1 c 3 0 c 4 1 c 4 0 c 3 1 c
4 0 c 4 1 c 3 1 3554 2030 l 4 0 c 4 1 c 3 0 c 4 1 c 3 0 c 4 1 c 4 1 c 3 0 c 4 1
c 4 0 c 3 1 c 4 0 c 4 1 c 3 0 c 4 1 c 4 0 c 3 1 c
4 1 c 4 0 c 3 1 c 1 0 c 3 1 3708 2054 l 4 0 c 3 1 c 4 0 c 4 1 c 3 1 c 4 0 c 3 1
c 4 1 c 4 0 c 3 1 c 4 0 c 4 1 c 3 1 c 4 0 c 4 1 c
3 1 c 4 0 c 4 1 c 3 1 c 4 0 c 1 1 c 4 1 3861 2082 l 3 0 c 4 1 c 4 1 c 3 1 c 4 0
c 3 1 c 4 1 c 4 1 c 3 0 c 4 1 c 4 1 c 3 1 c 4 1 c
4 0 c 3 1 c 4 1 c 4 1 c 3 0 c 4 1 c 4 1 c 0 0 c 1 0 4014 2116 l 3 1 c 4 0 c 4 1
c 3 1 c 4 1 c 3 1 c 4 1 c 4 1 c 3 1 c 4 1 c 4 1 c
3 1 c 4 1 c 4 0 c 3 1 c 4 1 c 4 1 c 3 1 c 4 1 c 4 1 c 1 1 c 1 0 4164 2156 l 3 1
c 4 1 c 4 1 c 3 1 c 4 1 c 4 1 c 3 2 c 4 1 c 3 1 c
4 1 c 4 1 c 3 1 c 4 1 c 4 2 c 3 1 c 4 1 c 4 1 c 3 1 c 4 1 c 4 2 c 1 0 c 3 1
4312 2205 l 3 1 c 4 1 c 4 2 c 3 1 c 4 2 c 4 1 c 3 1 c
4 2 c 3 1 c 4 2 c 4 1 c 3 2 c 4 1 c 4 2 c 3 1 c 4 2 c 4 1 c 3 2 c 4 1 c 1 0 c 1
1 4456 2265 l 4 1 c 4 2 c 3 2 c 4 2 c 4 1 c 3 2 c
4 2 c 4 2 c 3 2 c 4 2 c 3 1 c 4 2 c 4 2 c 3 2 c 4 2 c 4 2 c 3 2 c 4 2 c 3 1 c 3
2 4593 2339 l 4 2 c 4 3 c 3 2 c 4 2 c 4 3 c 3 2 c
4 2 c 4 3 c 3 2 c 4 3 c 4 2 c 3 3 c 4 2 c 4 3 c 3 2 c 4 3 c 3 2 c 1 0 c 3 3
4721 2429 l 4 3 c 4 3 c 3 3 c 4 3 c 4 3 c 3 4 c 4 3 c
4 3 c 3 3 c 4 3 c 4 4 c 3 3 c 4 3 c 4 4 c 3 3 c 1 0 c 1 2 4822 2545 l 4 7 c 3 8
c 4 8 c 4 8 c 3 8 c 4 8 c 4 8 c 3 8 c 3 5 c
4 9 4885 2687 l 4 9 c 3 9 c 4 10 c 4 9 c 3 9 c 4 10 c 3 8 c 4 10 4940 2833 l 4
10 c 3 11 c 4 11 c 4 11 c 3 11 c 3 10 c
2 9 4989 2981 l 4 12 c 4 13 c 3 12 c 4 13 c 4 13 c 1 3 c 1 2 5031 3131 l 3 14 c
4 14 c 4 14 c 3 14 c 4 15 c 1 3 c 3 12 5069 3283 l
4 16 c 3 16 c 4 16 c 3 16 c 2 9 5103 3435 l 4 18 c 3 18 c 4 18 c 3 13 c 1 4
5133 3588 l 4 19 c 3 20 c 4 20 c 3 14 c 2 13 5161 3741 l
4 22 c 4 22 c 3 20 c 2 15 5187 3895 l 4 24 c 3 24 c 3 14 c 1 5 5210 4050 l 4 26
c 3 25 c 3 21 c 1 7 5232 4204 l 4 27 c 3 27 c 2 16 c
3 19 5252 4359 l 4 28 c 3 30 c 0 0 c 1 12 5272 4513 l 4 30 c 3 31 c 1 5 c 1 11
5290 4668 l 4 32 c 4 32 c 0 3 c 2 17 5308 4823 l
3 33 c 4 28 c 3 28 5325 4978 l 4 33 c 1 17 c 1 8 5342 5133 l 3 34 c 4 34 c 0 2
c 2 22 5359 5288 l 4 34 c 2 22 c 1 2 5375 5443 l
3 33 c 4 32 c 1 11 c 1 9 5393 5598 l 4 31 c 3 31 c 1 7 c 0 5 5412 5753 l 4 28 c
4 28 c 2 17 c 1 8 5433 5908 l 4 23 c 3 23 c 4 21 c
1 2 c 2 10 5461 6061 l 4 14 c 4 12 c 3 11 c 4 10 c 4 8 c 3 7 c 2 2 c 3 -10 5530
6095 l 4 -14 c 3 -15 c 4 -17 c 4 -17 c 0 -3 c
0 -4 5562 5943 l 4 -23 c 4 -24 c 3 -25 c 0 -1 c 0 -2 5584 5788 l 4 -28 c 3 -29
c 3 -18 c 3 -26 5603 5633 l 4 -32 c 2 -19 c
0 0 5621 5478 l 3 -33 c 4 -34 c 1 -10 c 1 -13 5638 5323 l 4 -33 c 3 -31 c 3 -27
5654 5168 l 4 -34 c 2 -16 c 1 -7 5671 5013 l 4 -34 c
3 -33 c 1 -3 c 2 -18 5688 4858 l 4 -33 c 3 -26 c 3 -24 5706 4703 l 3 -31 c 3
-22 c 3 -23 5724 4548 l 4 -30 c 2 -24 c
2 -16 5743 4394 l 4 -29 c 3 -28 c 1 -5 c 0 -1 5763 4239 l 4 -27 c 4 -27 c 3 -22
c 0 -3 5785 4084 l 4 -26 c 4 -25 c 3 -23 c
3 -20 5808 3930 l 4 -23 c 3 -23 c 2 -11 c 0 0 5833 3776 l 4 -22 c 3 -21 c 4 -21
c 2 -13 c 2 -12 5860 3623 l 4 -19 c 4 -20 c 3 -19 c
2 -7 c 1 -7 5890 3469 l 4 -18 c 4 -17 c 3 -17 c 4 -17 c 1 -6 5923 3317 l 4 -16
c 4 -16 c 3 -15 c 4 -15 c 2 -8 c 1 -4 5960 3165 l
4 -14 c 3 -14 c 4 -14 c 4 -13 c 3 -14 c 1 -2 c 0 0 6001 3015 l 4 -13 c 4 -12 c
3 -12 c 4 -12 c 4 -12 c 3 -11 c 1 -3 c
1 -2 6048 2866 l 3 -11 c 4 -10 c 4 -11 c 3 -10 c 4 -10 c 4 -11 c 3 -8 c 2 -6
6102 2720 l 3 -9 c 4 -9 c 4 -9 c 3 -9 c 4 -9 c 4 -8 c
3 -9 c 2 -4 c 3 -6 6163 2576 l 4 -8 c 3 -8 c 4 -7 c 4 -8 c 3 -7 c 4 -8 c 4 -7 c
3 -8 c 2 -3 c 2 -1 6252 2452 l 3 -4 c 4 -3 c 4 -3 c
3 -3 c 4 -3 c 4 -3 c 3 -3 c 4 -3 c 4 -3 c 3 -3 c 4 -2 c 4 -3 c 3 -3 c 4 -3 c 4
-3 c 3 -2 c 1 -1 c 1 -1 6377 2358 l 4 -2 c 3 -2 c
4 -3 c 4 -2 c 3 -2 c 4 -3 c 4 -2 c 3 -2 c 4 -2 c 4 -3 c 3 -2 c 4 -2 c 4 -2 c 3
-2 c 4 -3 c 4 -2 c 3 -2 c 3 -2 c 1 -1 6512 2281 l
4 -2 c 4 -2 c 3 -2 c 4 -1 c 4 -2 c 3 -2 c 4 -2 c 4 -1 c 3 -2 c 4 -2 c 4 -2 c 3
-1 c 4 -2 c 4 -2 c 3 -1 c 4 -2 c 4 -2 c 3 -1 c 4 -2 c
1 0 6655 2217 l 4 -2 c 3 -1 c 4 -1 c 4 -2 c 3 -1 c 4 -2 c 4 -1 c 3 -1 c 4 -2 c
4 -1 c 3 -1 c 4 -2 c 4 -1 c 3 -1 c 4 -2 c 4 -1 c
3 -1 c 4 -2 c 4 -1 c 2 -1 c 1 0 6802 2166 l 3 -1 c 4 -1 c 3 -2 c 4 -1 c 4 -1 c
3 -1 c 4 -1 c 4 -1 c 3 -1 c 4 -1 c 4 -1 c 3 -1 c
4 -1 c 4 -2 c 3 -1 c 4 -1 c 4 -1 c 3 -1 c 4 -1 c 4 -1 c 1 0 c 1 0 6952 2124 l 3
-1 c 4 -1 c 4 -1 c 3 -1 c 4 -1 c 3 -1 c 4 -1 c 4 0 c
3 -1 c 4 -1 c 4 -1 c 3 -1 c 4 -1 c 4 -1 c 3 -1 c 4 0 c 4 -1 c 3 -1 c 4 -1 c 4
-1 c 2 0 c 2 0 7104 2089 l 4 -1 c 4 -1 c 3 -1 c 4 0 c
3 -1 c 4 -1 c 4 -1 c 3 0 c 4 -1 c 4 -1 c 3 0 c 4 -1 c 4 -1 c 3 -1 c 4 0 c 4 -1
c 3 -1 c 4 0 c 4 -1 c 3 -1 c 2 0 c 3 0 7257 2060 l
4 -1 c 3 -1 c 4 0 c 3 -1 c 4 -1 c 4 0 c 3 -1 c 4 0 c 4 -1 c 3 -1 c 4 0 c 4 -1 c
3 0 c 4 -1 c 4 -1 c 3 0 c 4 -1 c 4 0 c 3 -1 c 4 -1 c
1 0 c 3 0 7411 2035 l 3 0 c 4 -1 c 4 -1 c 3 0 c 4 -1 c 3 0 c 4 -1 c 4 0 c 3 -1
c 4 0 c 4 -1 c 3 0 c 4 -1 c 4 0 c 3 -1 c 4 0 c 4 -1 c
3 0 c 4 -1 c 4 0 c 2 -1 c 1 0 7566 2014 l 4 0 c 4 -1 c 3 0 c 4 -1 c 3 0 c 4 -1
c 4 0 c 3 -1 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 -1 c 3 0 c
4 -1 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 -1 c 3 0 c 0 0 7721 1996 l 4 0 c 3 -1 c 4 0 c
4 -1 c 3 0 c 4 0 c 3 -1 c 4 0 c 4 -1 c 3 0 c 4 0 c
4 -1 c 3 0 c 4 -1 c 4 0 c 3 0 c 4 -1 c 4 0 c 3 0 c 4 -1 c 4 0 c 0 0 c 2 0 7876
1980 l 4 -1 c 4 0 c 3 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c
3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c 3 0
c 3 0 c 1 0 8031 1966 l 4 0 c 3 -1 c 4 0 c 3 0 c
4 -1 c 4 0 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 -1 c 3 0 c 4 0
c 4 0 c 3 -1 c 4 0 c 4 0 c 0 0 c 2 -1 8187 1954 l
4 0 c 4 0 c 3 0 c 4 -1 c 3 0 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 0
c 3 0 c 4 -1 c 4 0 c 3 0 c 4 0 c 4 -1 c 3 0 c 3 0 c
1 0 8342 1943 l 4 -1 c 3 0 c 4 0 c 3 0 c 4 -1 c 4 0 c 3 0 c 4 0 c 4 -1 c 3 0 c
4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c 4 -1 c 4 0 c
3 0 c 4 0 c 4 -1 c 0 0 c 2 -1 8498 1933 l 4 0 c 4 0 c 3 0 c 4 0 c 3 -1 c 4 0 c
4 0 c 3 0 c 4 -1 c 4 0 c 3 0 c 4 0 c 4 0 c 3 -1 c
4 0 c 4 0 c 3 0 c 4 0 c 4 -1 c 3 0 c 3 0 c 0 0 8654 1924 l 4 -1 c 3 0 c 4 0 c 3
0 c 4 0 c 4 -1 c 3 0 c 4 0 c 4 0 c 3 0 c 4 -1 c
4 0 c 3 0 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c 4 0 c 4 0 c 1 -1 c 1 0 8810
1915 l 4 0 c 3 0 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c
4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c 4 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c 3 0 c
4 0 8965 1908 l 3 0 c 4 0 c 3 -1 c 4 0 c 4 0 c 3 0 c
4 0 c 4 0 c 2 -1 c
43 0 6200 6025 l 78 0 6321 6025 l 78 0 6477 6025 l 78 0 6633 6025 l 78 0 6789
6025 l
-12 12 7282 6058 l -18 6 c -24 0 c -18 -6 c -12 -12 c 0 -12 c 6 -12 c 6 -6 c 12
-6 c 36 -12 c 12 -6 c 6 -6 c 6 -12 c 0 -18 c
-12 -12 c -18 -6 c -24 0 c -18 6 c -12 12 c 0 -126 7324 6076 l -12 12 7450 6058
l -18 6 c -24 0 c -18 -6 c -12 -12 c 0 -12 c 6 -12 c
6 -6 c 12 -6 c 36 -12 c 12 -6 c 6 -6 c 6 -12 c 0 -18 c -12 -12 c -18 -6 c -24 0
c -18 6 c -12 12 c
7000 0 2000 1000 l 0 6000 c -7000 0 c 0 -6000 c 0 90 2700 1000 l 0 90 4100 1000
l 0 90 5500 1000 l 0 90 6900 1000 l 0 90 8300 1000 l
0 -90 2700 7000 l 0 -90 4100 7000 l 0 -90 5500 7000 l 0 -90 6900 7000 l 0 -90
8300 7000 l 108 0 2586 820 l -60 -84 2796 892 l 90 0 c
0 -126 2796 892 l 108 0 3986 820 l 0 6 4142 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12
-6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 5494 892 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 0 6 6864 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6
c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c -60 -84 8318 892 l 90 0 c 0 -126 8318 892 l 90 0 2000 1000 l 90 0 2000
1750 l 90 0 2000 2500 l 90 0 2000 3250 l
90 0 2000 4000 l 90 0 2000 4750 l 90 0 2000 5500 l 90 0 2000 6250 l 90 0 2000
7000 l -90 0 9000 1000 l -90 0 9000 1750 l
-90 0 9000 2500 l -90 0 9000 3250 l -90 0 9000 4000 l -90 0 9000 4750 l -90 0
9000 5500 l -90 0 9000 6250 l -90 0 9000 7000 l
-18 -6 1798 1067 l -12 -18 c -6 -30 c 0 -17 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 17 c -6 30 c -12 18 c -18 6 c
-12 0 c 12 6 1780 1793 l 18 18 c 0 -125 c 0 6 1768 2537 l 6 12 c 6 6 c 12 6 c
24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c
-12 -18 c -60 -59 c 84 0 c 66 0 1774 3317 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6
-17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -60 -83 1822 4067 l 90 0 c 0 -125 1822 4067 l -60 0 1834
4817 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -6
12 1840 5549 l -18 6 c -12 0 c -18 -6 c -12 -18 c
-6 -30 c 0 -29 c 6 -24 c 12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c -6
17 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c
-6 -17 c -60 -125 1846 6317 l 84 0 1762 6317 l -18 -6 1792 7067 l -6 -12 c 0
-12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -11 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c 0 18 c 6 12 c
12 11 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c
-18 6 c -24 0 c
0 -153 5068 312 l 9 -27 c 18 -9 c 18 0 c 63 0 5041 249 l 9 -9 5158 312 l 9 9 c
-9 9 c -9 -9 c 0 -126 5167 249 l 0 -126 5239 249 l
27 27 5239 213 l 18 9 c 27 0 c 18 -9 c 9 -27 c 0 -90 c 27 27 5338 213 l 18 9 c
27 0 c 18 -9 c 9 -27 c 0 -90 c 108 0 5500 195 l
0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27
c 18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
-162 -288 5815 348 l 0 -189 5905 312 l 126 0 5842 312 l
189 -72 934 4000 l 189 72 934 4000 l 0 90 1060 3955 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%% Postscript file for Fig. 1b

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: widrow
%%Title: PGPLOT PostScript plot
%%CreationDate: 11-Jan-1994 17:11
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 3 0 2000 1768 l 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c
6 0 c 7 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c
7 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 7 0 c
6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 7 1 c 6 0 c
7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 7 1 c 6 0 c 7 0 c
6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7
1 c 6 0 c 7 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c
7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6
1 c 7 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c
6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 0 c 7
1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c
7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 7
0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c
6 1 c 7 0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 0 c 7 1 c 6
1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c
7 2 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 7 2 c 6 1 c 7 1 c 6 1 c 7
1 c 6 2 c 7 1 c 6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c
6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c 6 1 c 7 2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 1 c 6
2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 2 c 6 1 c 7 2 c 6 2 c
7 2 c 6 1 c 7 2 c 6 2 c 7 2 c 6 1 c 7 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7
2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 3 c 7 2 c
6 2 c 7 2 c 6 3 c 7 2 c 6 2 c 7 3 c 7 2 c 6 2 c 7 3 c 6 2 c 7 3 c 6 3 c 7 2 c 6
3 c 7 2 c 6 3 c 7 3 c 6 3 c 7 2 c 6 3 c 7 3 c 6 3 c
7 3 c 6 3 c 7 3 c 6 3 c 7 3 c 7 3 c 6 4 c 7 3 c 6 3 c 7 3 c 6 4 c 7 3 c 6 4 c 7
3 c 6 4 c 7 3 c 6 4 c 7 4 c 6 4 c 7 3 c 6 4 c 7 4 c
6 4 c 7 4 c 7 4 c 6 4 c 7 5 c 6 4 c 7 4 c 6 5 c 7 4 c 6 5 c 7 4 c 6 5 c 7 5 c 6
4 c 7 5 c 6 5 c 7 5 c 6 5 c 7 6 c 6 5 c 7 5 c 6 6 c
7 5 c 7 6 c 6 5 c 7 6 c 6 6 c 7 6 c 6 6 c 7 6 c 6 6 c 7 7 c 6 6 c 7 7 c 6 6 c 7
7 c 6 7 c 7 7 c 6 7 c 7 7 c 6 7 c 7 8 c 6 7 c 7 8 c
7 8 c 6 8 c 7 8 c 6 8 c 7 9 c 6 8 c 7 9 c 6 9 c 7 9 c 6 9 c 7 9 c 6 10 c 7 10 c
6 9 c 7 10 c 6 11 c 7 10 c 6 11 c 7 10 c 6 11 c
7 12 c 7 11 c 6 12 c 7 12 c 6 12 c 7 12 c 6 13 c 7 13 c 6 13 c 7 13 c 6 14 c 7
14 c 6 14 c 7 14 c 6 15 c 7 15 c 6 16 c 7 16 c 6 16 c
7 16 c 6 17 c 7 17 c 7 18 c 6 18 c 7 18 c 6 19 c 7 19 c 6 19 c 7 20 c 6 21 c 7
21 c 6 21 c 7 22 c 6 23 c 7 23 c 6 23 c 7 24 c 6 25 c
7 26 c 6 25 c 7 27 c 6 27 c 7 28 c 7 29 c 6 29 c 7 30 c 6 31 c 7 31 c 6 33 c 7
33 c 6 34 c 7 35 c 6 36 c 7 37 c 6 37 c 7 39 c 6 40 c
7 41 c 6 41 c 7 43 c 6 44 c 7 45 c 7 46 c 6 48 c 7 48 c 6 50 c 7 51 c 6 52 c 7
53 c 6 55 c 7 55 c 6 57 c 7 58 c 6 59 c 7 61 c 6 61 c
7 62 c 6 63 c 7 64 c 6 65 c 7 65 c 6 66 c 7 65 c 7 66 c 6 66 c 7 66 c 6 64 c 7
64 c 6 63 c 7 61 c 6 59 c 7 57 c 6 54 c 7 51 c 6 48 c
7 44 c 6 40 c 7 35 c 6 31 c 7 25 c 6 20 c 7 15 c 6 9 c 7 3 c 7 -3 c 6 -9 c 7
-15 c 6 -20 c 7 -25 c 6 -31 c 7 -35 c 6 -40 c 7 -44 c
6 -48 c 7 -51 c 6 -54 c 7 -57 c 6 -59 c 7 -61 c 6 -63 c 7 -64 c 6 -64 c 7 -66 c
6 -66 c 7 -66 c 7 -65 c 6 -66 c 7 -65 c 6 -65 c
7 -64 c 6 -63 c 7 -62 c 6 -61 c 7 -61 c 6 -59 c 7 -58 c 6 -57 c 7 -55 c 6 -55 c
7 -53 c 6 -52 c 7 -51 c 6 -50 c 7 -48 c 6 -48 c
7 -46 c 7 -45 c 6 -44 c 7 -43 c 6 -41 c 7 -41 c 6 -40 c 7 -39 c 6 -37 c 7 -37 c
6 -36 c 7 -35 c 6 -34 c 7 -33 c 6 -33 c 7 -31 c
6 -31 c 7 -30 c 6 -29 c 7 -29 c 7 -28 c 6 -27 c 7 -27 c 6 -25 c 7 -26 c 6 -25 c
7 -24 c 6 -23 c 7 -23 c 6 -23 c 7 -22 c 6 -21 c
7 -21 c 6 -21 c 7 -20 c 6 -19 c 7 -19 c 6 -19 c 7 -18 c 6 -18 c 7 -18 c 7 -17 c
6 -17 c 7 -16 c 6 -16 c 7 -16 c 6 -16 c 7 -15 c
6 -15 c 7 -14 c 6 -14 c 7 -14 c 6 -14 c 7 -13 c 6 -13 c 7 -13 c 6 -13 c 7 -12 c
6 -12 c 7 -12 c 6 -12 c 7 -11 c 7 -12 c 6 -11 c
7 -10 c 6 -11 c 7 -10 c 6 -11 c 7 -10 c 6 -9 c 7 -10 c 6 -10 c 7 -9 c 6 -9 c 7
-9 c 6 -9 c 7 -9 c 6 -8 c 7 -9 c 6 -8 c 7 -8 c 6 -8 c
7 -8 c 7 -8 c 6 -7 c 7 -8 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -6 c 7
-7 c 6 -6 c 7 -7 c 6 -6 c 7 -6 c 6 -6 c 7 -6 c 6 -6 c
7 -6 c 6 -5 c 7 -6 c 7 -5 c 6 -6 c 7 -5 c 6 -5 c 7 -6 c 6 -5 c 7 -5 c 6 -5 c 7
-5 c 6 -4 c 7 -5 c 6 -5 c 7 -4 c 6 -5 c 7 -4 c 6 -5 c
7 -4 c 6 -4 c 7 -5 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -3 c 6 -4 c 7
-4 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c
7 -3 c 6 -3 c 7 -3 c 6 -4 c 7 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7
-3 c 6 -3 c 7 -2 c 6 -3 c 7 -3 c 6 -3 c 7 -2 c 6 -3 c
7 -2 c 6 -3 c 7 -3 c 6 -2 c 7 -3 c 6 -2 c 7 -2 c 7 -3 c 6 -2 c 7 -2 c 6 -3 c 7
-2 c 6 -2 c 7 -2 c 6 -3 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c
7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 7 -2 c 6 -1 c 7
-2 c 6 -2 c 7 -2 c 6 -1 c 7 -2 c 6 -2 c 7 -2 c 6 -1 c
7 -2 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 7
-2 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c
7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 -1 c 6 -1 c 7 0 c 7 -1 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 7 0 c
6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6
0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7
-1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1
c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0
c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 7 0 c 6 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 3 0 c
560 0 5850 6400 l
0 -126 6644 6409 l 12 12 6644 6391 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0
-12 c -6 -18 c -12 -12 c -12 -6 c -18 0 c -12 6 c
-12 12 c -12 -6 6782 6409 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c
-12 6 c -18 0 c 6 -6 6866 6451 l 6 6 c -6 6 c -6 -6 c 0 -84 6872 6409 l 0 -84
6920 6409 l 18 18 6920 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 0 -102 7040 6451 l 6 -18 c 12 -6 c 12 0 c 42 0 7022 6409 l 0
-84 7202 6409 l 18 18 7202 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 18 18 7268 6385 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
7448 6409 l -12 12 7448 6391 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 7556 6391 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 7658 6391 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c
3 0 2000 1757 l 7 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 1 c 6 0 c 6 0
c 6 0 c 1 0 c 5 0 2155 1758 l 7 0 c 6 0 c 6 0 c
6 0 c 6 1 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 0 0 c 6 0 2311 1760 l 7 0
c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c
6 0 c 6 0 c 5 0 c 1 0 2467 1761 l 7 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0
c 6 0 c 6 0 c 6 0 c 6 0 c 4 0 c 2 0 2623 1763 l
7 0 c 6 1 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 3 1 c 3
0 2779 1766 l 7 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 1 c
6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 2 0 c 5 0 2935 1769 l 6 0 c 6 0 c 6 0 c 6 1
c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 1 c 6 0 c
1 0 c 6 0 3091 1773 l 6 0 c 6 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 1
c 6 0 c 6 0 c 0 0 c 0 0 3247 1778 l 7 0 c 6 0 c
6 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 0 c 5 0 c 1 0 3403 1784
l 7 0 c 6 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 1 c 6 0 c
6 0 c 6 0 c 6 1 c 6 0 c 4 0 c 3 0 3559 1791 l 6 1 c 6 0 c 6 0 c 6 1 c 6 0 c 6 1
c 6 0 c 6 0 c 6 1 c 6 0 c 6 0 c 6 1 c 3 0 c
5 1 3714 1801 l 6 0 c 6 0 c 6 1 c 6 0 c 6 1 c 6 0 c 6 1 c 6 0 c 6 1 c 6 0 c 6 1
c 6 0 c 1 0 c 6 1 3870 1814 l 6 0 c 6 1 c 6 0 c
6 1 c 6 1 c 6 0 c 6 1 c 6 0 c 6 1 c 6 1 c 6 0 c 5 1 c 2 0 4025 1831 l 6 1 c 6 1
c 6 1 c 6 0 c 6 1 c 6 1 c 6 1 c 6 1 c 6 0 c 6 1 c
6 1 c 6 1 c 3 1 c 1 78 4105 1917 l 0 78 4106 2073 l 0 78 4107 2229 l 0 78 4107
2385 l 0 78 4108 2541 l 1 78 4108 2697 l
0 78 4109 2853 l 0 78 4110 3009 l 1 78 4110 3165 l 0 53 4111 3321 l 0 -25 c 1
-78 4112 3271 l 2 -78 4114 3115 l 0 -40 4117 2959 l
1 -38 c 2 -78 4121 2803 l 2 -43 4127 2647 l 3 -35 c 3 -27 4138 2492 l 6 -51 c 0
0 c 4 -16 4161 2337 l 6 -22 c 6 -21 c 5 -16 c
1 -2 4213 2191 l 6 -18 c 6 -15 c 6 -2 c 6 -2 c 6 -1 c 6 -1 c 6 -1 c 6 0 c 4 0 c
4 1 4343 2157 l 6 1 c 6 2 c 6 1 c 6 2 c 6 2 c 6 2 c
6 2 c 6 2 c 6 2 c 6 2 c 6 3 c 5 1 c 4 2 4488 2213 l 6 4 c 6 3 c 6 3 c 6 4 c 6 4
c 6 3 c 6 4 c 6 4 c 6 4 c 6 4 c 3 2 c
1 1 4617 2301 l 6 5 c 6 5 c 6 5 c 6 6 c 7 5 c 6 6 c 6 5 c 6 6 c 6 6 c 2 2 c 5 5
4728 2410 l 6 8 c 6 7 c 6 7 c 6 8 c 6 8 c 6 7 c
6 8 c 2 3 c 2 2 4822 2535 l 6 10 c 6 10 c 6 9 c 6 10 c 6 10 c 6 11 c 2 4 c 3 5
4899 2670 l 6 12 c 6 13 c 6 12 c 6 13 c 6 13 c 1 2 c
5 11 4964 2812 l 6 15 c 6 16 c 6 16 c 5 14 c 5 14 5018 2958 l 6 19 c 6 19 c 6
19 c 1 3 c 1 4 5064 3107 l 6 21 c 6 23 c 6 22 c 2 5 c
3 16 5104 3258 l 7 26 c 6 26 c 1 8 c 6 27 5138 3410 l 6 30 c 4 19 c 6 30 5168
3563 l 6 34 c 2 13 c 3 16 5195 3717 l 6 37 c 4 24 c
2 16 5220 3871 l 6 41 c 3 20 c 4 32 5242 4025 l 6 45 c 2 16 5262 4180 l 7 49 c
1 12 c 2 11 5281 4335 l 6 53 c 1 13 c
2 16 5299 4490 l 6 55 c 0 6 c 3 31 5316 4645 l 5 46 c 5 54 5332 4800 l 2 23 c 2
23 5347 4955 l 5 55 c 5 57 5362 5110 l 2 21 c
2 28 5377 5266 l 5 49 c 6 62 5391 5421 l 2 15 c 2 29 5407 5576 l 6 49 c 5 43
5423 5731 l 4 35 c 5 35 5441 5886 l 6 42 c 0 0 c
5 23 5465 6040 l 6 24 c 6 19 c 4 9 c 5 -21 5525 6084 l 6 -29 c 5 -27 c 1 -9
5553 5930 l 6 -46 c 3 -22 c 0 -2 5572 5776 l 7 -54 c
2 -22 c 2 -15 5589 5620 l 6 -61 c 0 -1 c 5 -45 5604 5465 l 3 -32 c 2 -16 5619
5310 l 6 -62 c 5 -52 5634 5155 l 2 -26 c
2 -21 5649 4999 l 5 -56 c 5 -50 5664 4844 l 3 -27 c 1 -13 5680 4689 l 6 -58 c 1
-7 c 3 -28 5696 4534 l 6 -50 c 3 -33 5714 4379 l
6 -45 c 4 -28 5732 4224 l 6 -47 c 0 -2 c 2 -12 5752 4069 l 6 -44 c 3 -21 c 4
-28 5774 3915 l 6 -40 c 1 -9 c 5 -28 5797 3761 l
6 -37 c 2 -12 c 2 -14 5824 3607 l 6 -32 c 6 -31 c 3 -17 5853 3454 l 6 -29 c 6
-28 c 1 -3 c 0 -1 5886 3301 l 7 -26 c 6 -25 c 5 -23 c
5 -18 5924 3150 l 6 -21 c 6 -21 c 4 -15 c 3 -9 5968 3000 l 6 -19 c 6 -18 c 6
-17 c 4 -11 c 5 -15 6020 2853 l 6 -15 c 6 -15 c 7 -15 c
5 -12 c 5 -10 6081 2710 l 6 -13 c 6 -12 c 6 -12 c 6 -11 c 6 -12 c 3 -6 6155
2572 l 6 -9 c 6 -10 c 6 -10 c 6 -9 c 6 -9 c 6 -9 c
3 -3 c 6 -7 6243 2444 l 6 -7 c 6 -7 c 6 -8 c 6 -6 c 6 -7 c 6 -7 c 6 -7 c 3 -3 c
2 -2 6349 2330 l 7 -5 c 6 -6 c 6 -5 c 6 -5 c 6 -5 c
6 -5 c 6 -5 c 6 -5 c 6 -4 c 3 -3 c 5 -3 6473 2236 l 6 -4 c 6 -4 c 6 -3 c 6 -3 c
6 -4 c 7 -3 c 6 -3 c 6 -3 c 6 -3 c 6 -3 c 3 -2 c
3 -1 6614 2169 l 6 -2 c 6 -2 c 6 -2 c 6 -1 c 6 -2 c 6 -1 c 6 -2 c 7 -1 c 6 -1 c
6 -1 c 6 -1 c 5 -1 c 1 0 6767 2154 l 6 2 c 6 15 c
6 18 c 6 11 c 6 14 c 3 7 c 2 5 6827 2294 l 6 22 c 6 26 c 4 23 c 2 18 6857 2447
l 6 58 c 0 2 c 0 1 6871 2603 l 4 76 c
2 78 6878 2758 l 0 5 6883 2914 l 1 73 c 1 78 6885 3070 l 1 78 6887 3226 l 0 -78
6889 3366 l 0 -78 6890 3210 l 1 -78 6890 3054 l
0 -78 6891 2898 l 1 -78 6891 2742 l 0 -78 6892 2586 l 0 -78 6893 2430 l 1 -78
6893 2274 l 0 -78 6894 2118 l 0 -78 6895 1962 l
0 0 6931 1837 l 6 -1 c 6 -1 c 6 -1 c 6 0 c 6 -1 c 6 -1 c 6 -1 c 7 0 c 6 -1 c 6
-1 c 6 -1 c 6 0 c 4 -1 c 2 -1 7086 1819 l 6 0 c
6 -1 c 6 -1 c 6 0 c 6 -1 c 6 0 c 7 -1 c 6 0 c 6 -1 c 6 -1 c 6 0 c 6 -1 c 2 0 c
4 -1 7241 1805 l 6 0 c 6 -1 c 6 0 c 6 -1 c 6 0 c
6 0 c 7 -1 c 6 0 c 6 -1 c 6 0 c 6 -1 c 6 0 c 1 0 c 5 0 7397 1794 l 6 -1 c 6 0 c
6 -1 c 6 0 c 6 0 c 6 -1 c 7 0 c 6 0 c 6 -1 c 6 0 c
6 0 c 6 -1 c 1 0 7552 1786 l 6 -1 c 6 0 c 6 0 c 6 -1 c 6 0 c 6 0 c 7 0 c 6 -1 c
6 0 c 6 0 c 6 0 c 6 -1 c 4 0 c 2 0 7708 1779 l 6 0 c
6 0 c 6 -1 c 6 0 c 6 0 c 6 0 c 7 0 c 6 -1 c 6 0 c 6 0 c 6 0 c 6 0 c 3 -1 c 3 0
7864 1774 l 6 0 c 6 0 c 6 -1 c 6 0 c 6 0 c 6 0 c
7 0 c 6 0 c 6 -1 c 6 0 c 6 0 c 6 0 c 2 0 c 4 0 8020 1770 l 6 0 c 6 0 c 6 -1 c 6
0 c 6 0 c 6 0 c 7 0 c 6 0 c 6 0 c 6 -1 c 6 0 c 6 0 c
1 0 c 5 0 8176 1767 l 6 -1 c 6 0 c 6 0 c 6 0 c 6 0 c 7 0 c 6 0 c 6 0 c 6 0 c 6
-1 c 6 0 c 6 0 c 0 0 c 0 0 8332 1764 l 6 0 c 6 0 c
6 0 c 6 0 c 6 0 c 6 -1 c 7 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 5 0 c 1 0 8488
1762 l 6 0 c 6 0 c 6 0 c 6 0 c 6 -1 c 6 0 c 7 0 c 6 0 c
6 0 c 6 0 c 6 0 c 6 0 c 4 0 c 2 0 8644 1760 l 6 0 c 6 0 c 6 0 c 6 0 c 6 0 c 7 0
c 6 0 c 6 0 c 6 0 c 6 -1 c 6 0 c 6 0 c 3 0 c
3 0 8800 1759 l 6 0 c 6 -1 c 6 0 c 6 0 c 6 0 c 7 0 c 6 0 c 6 0 c 6 0 c 6 0 c 6
0 c 6 0 c 2 0 c 4 0 8956 1757 l 6 0 c 6 0 c 6 0 c
6 0 c 6 0 c 7 0 c 3 0 c
33 0 5850 6025 l 78 0 5961 6025 l 78 0 6117 6025 l 78 0 6273 6025 l
-12 12 6710 6016 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
-12 -6 6776 6034 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c
12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c -12 6 c
-18 0 c 0 -84 6866 6034 l 18 18 6866 6010 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60
c -6 12 7040 6016 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c 0 -102 7088 6076 l 6 -18 c 12 -6 c
12 0 c 42 0 7070 6034 l 0 -84 7220 6034 l -12 12 7220 6016 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c
12 -6 c 18 0 c 12 6 c 12 12 c 0 -84 7268 6034 l 18 18 7268 6010 l 12 6 c 18 0 c
12 -6 c 6 -18 c 0 -60 c 0 -102 7388 6076 l 6 -18 c
12 -6 c 12 0 c 42 0 7370 6034 l 0 -126 7616 6076 l -12 12 7616 6016 l -12 6 c
-18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c
12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 72 0 7658 5998 l 0 12 c -6 12 c -6 6 c
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -84 7772 6034 l 18 18 7772
6010 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c
-6 12 7946 6016 l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12
-6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c
-6 12 c 6 -6 7982 6076 l 6 6 c -6 6 c -6 -6 c 0 -84 7988 6034 l 0 -102 8042
6076 l 6 -18 c 12 -6 c 12 0 c 42 0 8024 6034 l
36 -84 8096 6034 l -36 -84 8168 6034 l -12 -24 c -12 -12 c -12 -6 c -6 0 c -6
12 8360 6016 l -18 6 c -18 0 c -18 -6 c -6 -12 c
6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6
c -6 12 c 0 -126 8402 6034 l 12 12 8402 6016 l 12 6 c
18 0 c 12 -6 c 12 -12 c 6 -18 c 0 -12 c -6 -18 c -12 -12 c -12 -6 c -18 0 c -12
6 c -12 12 c 0 -126 8516 6076 l 18 18 8516 6010 l
12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 72 0 8624 5998 l 0 12 c -6 12 c -6 6 c
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c 0 -84 8738 6034 l 6 18 8738 5998
l 12 12 c 12 6 c 18 0 c 72 0 8810 5998 l 0 12 c
-6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12
-12 c 12 -6 c 18 0 c 12 6 c 12 12 c
7000 0 2000 1000 l 0 6000 c -7000 0 c 0 -6000 c 0 90 2700 1000 l 0 90 4100 1000
l 0 90 5500 1000 l 0 90 6900 1000 l 0 90 8300 1000 l
0 -90 2700 7000 l 0 -90 4100 7000 l 0 -90 5500 7000 l 0 -90 6900 7000 l 0 -90
8300 7000 l 108 0 2586 820 l -60 -84 2796 892 l 90 0 c
0 -126 2796 892 l 108 0 3986 820 l 0 6 4142 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12
-6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 5494 892 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 0 6 6864 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6
c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c -60 -84 8318 892 l 90 0 c 0 -126 8318 892 l 90 0 2000 1000 l 90 0 2000
1750 l 90 0 2000 2500 l 90 0 2000 3250 l
90 0 2000 4000 l 90 0 2000 4750 l 90 0 2000 5500 l 90 0 2000 6250 l 90 0 2000
7000 l -90 0 9000 1000 l -90 0 9000 1750 l
-90 0 9000 2500 l -90 0 9000 3250 l -90 0 9000 4000 l -90 0 9000 4750 l -90 0
9000 5500 l -90 0 9000 6250 l -90 0 9000 7000 l
-18 -6 1798 1067 l -12 -18 c -6 -30 c 0 -17 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 17 c -6 30 c -12 18 c -18 6 c
-12 0 c 12 6 1780 1793 l 18 18 c 0 -125 c 0 6 1768 2537 l 6 12 c 6 6 c 12 6 c
24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c
-12 -18 c -60 -59 c 84 0 c 66 0 1774 3317 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6
-17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -60 -83 1822 4067 l 90 0 c 0 -125 1822 4067 l -60 0 1834
4817 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -6
12 1840 5549 l -18 6 c -12 0 c -18 -6 c -12 -18 c
-6 -30 c 0 -29 c 6 -24 c 12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c -6
17 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c
-6 -17 c -60 -125 1846 6317 l 84 0 1762 6317 l -18 -6 1792 7067 l -6 -12 c 0
-12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -11 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c 0 18 c 6 12 c
12 11 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c
-18 6 c -24 0 c
0 -153 5068 312 l 9 -27 c 18 -9 c 18 0 c 63 0 5041 249 l 9 -9 5158 312 l 9 9 c
-9 9 c -9 -9 c 0 -126 5167 249 l 0 -126 5239 249 l
27 27 5239 213 l 18 9 c 27 0 c 18 -9 c 9 -27 c 0 -90 c 27 27 5338 213 l 18 9 c
27 0 c 18 -9 c 9 -27 c 0 -90 c 108 0 5500 195 l
0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27
c 18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
-162 -288 5815 348 l 0 -189 5905 312 l 126 0 5842 312 l
189 -72 934 4000 l 189 72 934 4000 l 0 90 1060 3955 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%% Postscript file for Fig. 1c

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: widrow
%%Title: PGPLOT PostScript plot
%%CreationDate: 11-Jan-1994 16:44
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 3 0 2000 1768 l 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c
6 0 c 7 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6
0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c
7 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c
7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 1 c 7 0 c
6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7
1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 0 c 7 1 c 6 0 c
7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6
0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 7 1 c 6 0 c 7 0 c
6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7
1 c 6 0 c 7 1 c 7 0 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c
7 1 c 6 0 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6
1 c 7 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c 6 0 c 7 1 c
6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 0 c 7
1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c
7 1 c 6 1 c 7 0 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c 7
0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 0 c 7 1 c 6 1 c 7 1 c
6 1 c 7 0 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 0 c 7 1 c 6
1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c
7 2 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 6 1 c 7 1 c 7 2 c 6 1 c 7 1 c 6 1 c 7
1 c 6 2 c 7 1 c 6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c
6 1 c 7 1 c 6 2 c 7 1 c 6 1 c 7 2 c 6 1 c 7 2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 1 c 6
2 c 7 1 c 6 2 c 7 1 c 6 2 c 7 2 c 6 1 c 7 2 c 6 2 c
7 2 c 6 1 c 7 2 c 6 2 c 7 2 c 6 1 c 7 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7
2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 2 c 7 2 c 6 3 c 7 2 c
6 2 c 7 2 c 6 3 c 7 2 c 6 2 c 7 3 c 7 2 c 6 2 c 7 3 c 6 2 c 7 3 c 6 3 c 7 2 c 6
3 c 7 2 c 6 3 c 7 3 c 6 3 c 7 2 c 6 3 c 7 3 c 6 3 c
7 3 c 6 3 c 7 3 c 6 3 c 7 3 c 7 3 c 6 4 c 7 3 c 6 3 c 7 3 c 6 4 c 7 3 c 6 4 c 7
3 c 6 4 c 7 3 c 6 4 c 7 4 c 6 4 c 7 3 c 6 4 c 7 4 c
6 4 c 7 4 c 7 4 c 6 4 c 7 5 c 6 4 c 7 4 c 6 5 c 7 4 c 6 5 c 7 4 c 6 5 c 7 5 c 6
4 c 7 5 c 6 5 c 7 5 c 6 5 c 7 6 c 6 5 c 7 5 c 6 6 c
7 5 c 7 6 c 6 5 c 7 6 c 6 6 c 7 6 c 6 6 c 7 6 c 6 6 c 7 7 c 6 6 c 7 7 c 6 6 c 7
7 c 6 7 c 7 7 c 6 7 c 7 7 c 6 7 c 7 8 c 6 7 c 7 8 c
7 8 c 6 8 c 7 8 c 6 8 c 7 9 c 6 8 c 7 9 c 6 9 c 7 9 c 6 9 c 7 9 c 6 10 c 7 10 c
6 9 c 7 10 c 6 11 c 7 10 c 6 11 c 7 10 c 6 11 c
7 12 c 7 11 c 6 12 c 7 12 c 6 12 c 7 12 c 6 13 c 7 13 c 6 13 c 7 13 c 6 14 c 7
14 c 6 14 c 7 14 c 6 15 c 7 15 c 6 16 c 7 16 c 6 16 c
7 16 c 6 17 c 7 17 c 7 18 c 6 18 c 7 18 c 6 19 c 7 19 c 6 19 c 7 20 c 6 21 c 7
21 c 6 21 c 7 22 c 6 23 c 7 23 c 6 23 c 7 24 c 6 25 c
7 26 c 6 25 c 7 27 c 6 27 c 7 28 c 7 29 c 6 29 c 7 30 c 6 31 c 7 31 c 6 33 c 7
33 c 6 34 c 7 35 c 6 36 c 7 37 c 6 37 c 7 39 c 6 40 c
7 41 c 6 41 c 7 43 c 6 44 c 7 45 c 7 46 c 6 48 c 7 48 c 6 50 c 7 51 c 6 52 c 7
53 c 6 55 c 7 55 c 6 57 c 7 58 c 6 59 c 7 61 c 6 61 c
7 62 c 6 63 c 7 64 c 6 65 c 7 65 c 6 66 c 7 65 c 7 66 c 6 66 c 7 66 c 6 64 c 7
64 c 6 63 c 7 61 c 6 59 c 7 57 c 6 54 c 7 51 c 6 48 c
7 44 c 6 40 c 7 35 c 6 31 c 7 25 c 6 20 c 7 15 c 6 9 c 7 3 c 7 -3 c 6 -9 c 7
-15 c 6 -20 c 7 -25 c 6 -31 c 7 -35 c 6 -40 c 7 -44 c
6 -48 c 7 -51 c 6 -54 c 7 -57 c 6 -59 c 7 -61 c 6 -63 c 7 -64 c 6 -64 c 7 -66 c
6 -66 c 7 -66 c 7 -65 c 6 -66 c 7 -65 c 6 -65 c
7 -64 c 6 -63 c 7 -62 c 6 -61 c 7 -61 c 6 -59 c 7 -58 c 6 -57 c 7 -55 c 6 -55 c
7 -53 c 6 -52 c 7 -51 c 6 -50 c 7 -48 c 6 -48 c
7 -46 c 7 -45 c 6 -44 c 7 -43 c 6 -41 c 7 -41 c 6 -40 c 7 -39 c 6 -37 c 7 -37 c
6 -36 c 7 -35 c 6 -34 c 7 -33 c 6 -33 c 7 -31 c
6 -31 c 7 -30 c 6 -29 c 7 -29 c 7 -28 c 6 -27 c 7 -27 c 6 -25 c 7 -26 c 6 -25 c
7 -24 c 6 -23 c 7 -23 c 6 -23 c 7 -22 c 6 -21 c
7 -21 c 6 -21 c 7 -20 c 6 -19 c 7 -19 c 6 -19 c 7 -18 c 6 -18 c 7 -18 c 7 -17 c
6 -17 c 7 -16 c 6 -16 c 7 -16 c 6 -16 c 7 -15 c
6 -15 c 7 -14 c 6 -14 c 7 -14 c 6 -14 c 7 -13 c 6 -13 c 7 -13 c 6 -13 c 7 -12 c
6 -12 c 7 -12 c 6 -12 c 7 -11 c 7 -12 c 6 -11 c
7 -10 c 6 -11 c 7 -10 c 6 -11 c 7 -10 c 6 -9 c 7 -10 c 6 -10 c 7 -9 c 6 -9 c 7
-9 c 6 -9 c 7 -9 c 6 -8 c 7 -9 c 6 -8 c 7 -8 c 6 -8 c
7 -8 c 7 -8 c 6 -7 c 7 -8 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -7 c 7 -7 c 6 -6 c 7
-7 c 6 -6 c 7 -7 c 6 -6 c 7 -6 c 6 -6 c 7 -6 c 6 -6 c
7 -6 c 6 -5 c 7 -6 c 7 -5 c 6 -6 c 7 -5 c 6 -5 c 7 -6 c 6 -5 c 7 -5 c 6 -5 c 7
-5 c 6 -4 c 7 -5 c 6 -5 c 7 -4 c 6 -5 c 7 -4 c 6 -5 c
7 -4 c 6 -4 c 7 -5 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -4 c 6 -4 c 7 -3 c 6 -4 c 7
-4 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c 7 -3 c 6 -4 c
7 -3 c 6 -3 c 7 -3 c 6 -4 c 7 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7 -3 c 6 -3 c 7
-3 c 6 -3 c 7 -2 c 6 -3 c 7 -3 c 6 -3 c 7 -2 c 6 -3 c
7 -2 c 6 -3 c 7 -3 c 6 -2 c 7 -3 c 6 -2 c 7 -2 c 7 -3 c 6 -2 c 7 -2 c 6 -3 c 7
-2 c 6 -2 c 7 -2 c 6 -3 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c
7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 6 -2 c 7 -2 c 7 -2 c 6 -1 c 7
-2 c 6 -2 c 7 -2 c 6 -1 c 7 -2 c 6 -2 c 7 -2 c 6 -1 c
7 -2 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 6 -2 c 7 -1 c 7
-2 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c
7 -2 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -2 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -2 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -2 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6
-1 c 7 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 -1 c
7 -1 c 6 -1 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 -1 c 6 -1 c 7 0 c 7 -1 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 6 -1
c 7 0 c 6 -1 c 7 -1 c 6 0 c 7 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 -1 c 6 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 7 0 c
6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6 -1 c 7 0 c 6
0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c
7 -1 c 6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7
-1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 7 0 c
6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0
c 7 -1 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 -1
c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0
c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 7 0 c
6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c
7 -1 c 6 0 c 7 0 c 6 0 c 7 0 c 7 0 c 6 0 c 7 -1 c
6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 6 0 c 7 0 c 6 0 c
7 0 c 6 0 c 7 0 c 6 -1 c 7 0 c 3 0 c
700 0 6200 6400 l
0 -126 7204 6409 l 12 12 7204 6391 l 12 6 c 18 0 c 12 -6 c 12 -12 c 6 -18 c 0
-12 c -6 -18 c -12 -12 c -12 -6 c -18 0 c -12 6 c
-12 12 c -12 -6 7342 6409 l -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c
18 0 c 12 6 c 12 12 c 6 18 c 0 12 c -6 18 c -12 12 c
-12 6 c -18 0 c 6 -6 7426 6451 l 6 6 c -6 6 c -6 -6 c 0 -84 7432 6409 l 0 -84
7480 6409 l 18 18 7480 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 0 -102 7600 6451 l 6 -18 c 12 -6 c 12 0 c 42 0 7582 6409 l 0
-84 7762 6409 l 18 18 7762 6385 l 12 6 c 18 0 c 12 -6 c
6 -18 c 0 -60 c 18 18 7828 6385 l 12 6 c 18 0 c 12 -6 c 6 -18 c 0 -60 c 0 -84
8008 6409 l -12 12 8008 6391 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 8116 6391 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 8218 6391 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c
0 0 2000 1754 l 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0
c 6 0 c 5 0 c 5 0 c 5 0 c 0 0 c 4 0 2155 1755 l
6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5
0 c 2 0 c 3 0 2311 1756 l 5 0 c 5 0 c 5 0 c 5 0 c
6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 3 0 c 1 0 2467 1757
l 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c
6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 2623 1758 l 5 0 c 5 0 c 5 0 c 5 0
c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 1 c 5 0 c 6 0 c
5 0 c 5 0 c 1 0 c 3 0 2779 1760 l 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0
c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 3 1 c
2 0 2935 1762 l 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0
c 5 1 c 6 0 c 5 0 c 4 0 c 5 0 3091 1764 l 5 0 c
6 0 c 5 0 c 5 1 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 1 c 1
0 c 4 0 3247 1767 l 5 0 c 5 1 c 5 0 c 5 0 c 5 0 c
6 0 c 5 0 c 5 0 c 5 0 c 5 1 c 5 0 c 5 0 c 6 0 c 5 0 c 2 0 c 2 0 3403 1771 l 5 1
c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 1 c 5 0 c 5 0 c
6 0 c 5 0 c 5 0 c 5 1 c 5 0 c 4 0 c 0 0 3559 1777 l 6 0 c 5 0 c 5 0 c 5 1 c 5 0
c 5 0 c 6 0 c 5 0 c 5 1 c 5 0 c 5 0 c 5 0 c 5 0 c
6 1 c 5 0 c 0 0 c 4 0 3715 1784 l 5 0 c 5 0 c 5 1 c 6 0 c 5 0 c 5 1 c 5 0 c 5 0
c 5 0 c 6 1 c 5 0 c 5 0 c 5 1 c 5 0 c 2 0 c
2 0 3871 1793 l 6 1 c 5 0 c 5 0 c 5 1 c 5 0 c 5 0 c 5 1 c 6 0 c 5 1 c 5 0 c 5 0
c 5 1 c 5 0 c 6 1 c 2 0 c 2 1 4026 1805 l 5 0 c
5 1 c 5 0 c 5 1 c 6 0 c 5 1 c 5 0 c 5 1 c 5 0 c 5 1 c 6 0 c 5 1 c 5 0 c 5 1 c 4
0 c 1 1 4181 1822 l 5 0 c 6 1 c 5 1 c 5 0 c 5 1 c
5 1 c 5 0 c 5 1 c 6 1 c 5 1 c 5 0 c 5 1 c 5 1 c 5 1 c 4 0 c 2 0 4335 1846 l 5 1
c 5 1 c 5 1 c 5 1 c 5 1 c 6 1 c 5 1 c 5 1 c 5 1 c
5 1 c 5 1 c 5 1 c 6 2 c 5 1 c 0 3 c 1 78 4410 1942 l 1 78 4412 2098 l 2 1 4453
2229 l 5 2 c 5 3 c 6 2 c 5 3 c 5 2 c 5 3 c 5 3 c
5 3 c 5 2 c 6 3 c 5 3 c 5 3 c 5 3 c 1 0 4588 2306 l 5 4 c 5 3 c 5 4 c 6 3 c 5 4
c 5 4 c 5 4 c 5 4 c 5 3 c 5 4 c 6 4 c 5 5 c 0 0 c
2 2 4710 2403 l 6 5 c 5 5 c 5 5 c 5 5 c 5 6 c 5 5 c 6 5 c 5 6 c 5 5 c 5 6 c 1 1
c 0 1 4815 2518 l 6 7 c 5 7 c 5 7 c 5 7 c 5 7 c
5 7 c 5 8 c 6 7 c 3 6 c 1 2 4902 2648 l 5 9 c 5 9 c 5 9 c 6 9 c 5 10 c 5 10 c 5
10 c 0 0 c 2 5 4973 2786 l 5 11 c 5 12 c 5 12 c
6 12 c 5 12 c 3 8 c 5 14 5032 2931 l 5 14 c 5 15 c 5 15 c 5 16 c 2 8 5081 3079
l 5 18 c 5 18 c 6 18 c 3 13 c 2 11 5122 3229 l 5 21 c
6 21 c 5 22 c 0 1 c 3 16 5157 3381 l 5 25 c 6 25 c 2 11 c 4 20 5187 3534 l 5 29
c 5 28 c 3 16 5214 3688 l 5 32 c 5 29 c
5 30 5238 3842 l 5 37 c 1 10 c 3 26 5260 3997 l 5 40 c 2 11 c 5 37 5279 4151 l
5 41 c 2 17 5297 4306 l 5 47 c 2 14 c 1 6 5314 4461 l
5 51 c 2 21 c 0 5 5330 4616 l 5 53 c 2 20 c 1 11 5345 4772 l 5 56 c 1 10 c 2 27
5359 4927 l 5 51 c 4 48 5372 5082 l 3 30 c
1 11 5386 5238 l 5 60 c 0 7 c 3 35 5399 5393 l 4 43 c 5 53 5413 5549 l 2 24 c 1
8 5427 5704 l 5 53 c 2 17 c 0 4 5443 5859 l 6 45 c
3 29 c 1 9 5463 6014 l 5 31 c 5 27 c 3 10 c 3 -9 5512 6129 l 6 -17 c 5 -22 c 5
-27 c 0 0 c 3 -26 5543 5976 l 5 -42 c 1 -9 c
1 -7 5561 5822 l 5 -50 c 2 -21 c 1 -8 5576 5666 l 5 -56 c 2 -13 c 2 -24 5591
5511 l 4 -54 c 4 -47 5604 5356 l 3 -31 c
1 -11 5617 5200 l 6 -59 c 0 -7 c 3 -33 5631 5045 l 4 -45 c 4 -50 5645 4889 l 3
-27 c 1 -6 5659 4734 l 5 -54 c 1 -17 c
1 -10 5674 4579 l 5 -51 c 2 -17 c 0 -6 5690 4424 l 6 -48 c 2 -24 c 4 -37 5707
4269 l 5 -41 c 1 -10 5725 4114 l 6 -41 c 3 -27 c
2 -13 5745 3959 l 5 -37 c 4 -27 c 1 -3 5767 3805 l 5 -33 c 5 -33 c 1 -8 c 1 -9
5792 3651 l 6 -30 c 5 -29 c 1 -9 c 4 -24 5820 3497 l
5 -26 c 6 -25 c 0 -1 c 4 -17 5851 3344 l 5 -23 c 5 -22 c 4 -14 c 3 -14 5888
3193 l 5 -19 c 5 -19 c 6 -18 c 1 -5 c 1 -6 5931 3043 l
6 -16 c 5 -16 c 5 -16 c 5 -15 c 2 -5 c 3 -6 5981 2895 l 5 -13 c 5 -13 c 5 -13 c
5 -12 c 6 -12 c 1 -3 c 3 -5 6043 2752 l 5 -11 c
5 -10 c 5 -10 c 5 -10 c 5 -10 c 5 -10 c 3 -3 c 5 -8 6118 2615 l 5 -8 c 5 -7 c 5
-8 c 5 -8 c 6 -7 c 5 -8 c 5 -7 c 2 -3 c
1 -2 6209 2489 l 5 -6 c 6 -6 c 5 -6 c 5 -5 c 5 -6 c 5 -6 c 5 -5 c 5 -6 c 6 -5 c
4 -5 c 0 -1 6318 2378 l 6 -4 c 5 -5 c 5 -4 c 5 -4 c
5 -4 c 5 -4 c 5 -5 c 6 -4 c 5 -4 c 5 -3 c 5 -4 c 4 -3 c 4 -2 6443 2285 l 5 -3 c
5 -3 c 6 -3 c 5 -3 c 5 -3 c 5 -3 c 5 -3 c 5 -3 c
5 -3 c 6 -3 c 5 -2 c 5 -3 c 2 -1 c 4 -2 6582 2213 l 1 -73 c 1 -78 6588 2060 l 0
-43 6591 1904 l 5 -1 c 6 -2 c 5 -1 c 5 -1 c 5 -1 c
5 -1 c 3 0 c 2 -1 6702 1840 l 6 -1 c 5 0 c 5 -1 c 5 -1 c 5 -1 c 5 -1 c 5 0 c 6
-1 c 5 -1 c 5 -1 c 5 -1 c 5 0 c 5 -1 c 6 -1 c 2 0 c
3 0 6856 1818 l 5 -1 c 5 -1 c 5 0 c 5 -1 c 6 0 c 5 -1 c 5 -1 c 5 0 c 5 -1 c 5 0
c 5 -1 c 6 0 c 5 -1 c 5 0 c 3 -1 c 1 0 7012 1802 l
5 -1 c 6 0 c 5 0 c 5 -1 c 5 0 c 5 -1 c 5 0 c 5 0 c 6 -1 c 5 0 c 5 -1 c 5 0 c 5
0 c 5 -1 c 4 0 c 1 0 7167 1790 l 5 0 c 5 0 c 5 -1 c
5 0 c 5 0 c 6 0 c 5 -1 c 5 0 c 5 0 c 5 -1 c 5 0 c 5 0 c 6 -1 c 5 0 c 5 0 c 0 0
c 4 0 7323 1782 l 5 -1 c 6 0 c 5 0 c 5 0 c 5 -1 c
5 0 c 5 0 c 5 0 c 6 -1 c 5 0 c 5 0 c 5 0 c 5 0 c 5 -1 c 2 0 c 3 0 7479 1775 l 5
0 c 5 0 c 5 0 c 5 -1 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c
5 -1 c 5 0 c 5 0 c 6 0 c 5 0 c 3 0 c 1 0 7635 1770 l 5 0 c 5 0 c 6 0 c 5 0 c 5
0 c 5 -1 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 -1 c
5 0 c 5 0 c 0 0 7791 1766 l 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5
-1 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 0 0 c
4 0 7946 1763 l 5 0 c 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5
-1 c 5 0 c 5 0 c 5 0 c 2 0 c 3 0 8102 1761 l 5 0 c
5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 -1 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c
3 0 c 1 0 8258 1759 l 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c
5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c 5 -1 c 5 0 c 5 0 c 0 0 c 4 0 8414
1758 l 6 0 c 5 0 c 5 0 c 5 -1 c 5 0 c 5 0 c 6 0 c 5 0 c
5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 1 0 c 3 0 8570 1756 l 5 0 c 5 0 c 5 0 c 6 0
c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 0 c
5 0 c 5 0 c 3 0 c 1 0 8726 1755 l 5 0 c 6 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 6 0
c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c 5 0 c
5 0 8882 1755 l 5 0 c 5 0 c 5 0 c 5 0 c 6 0 c 5 -1 c 5 0 c 5 0 c 5 0 c 5 0 c 6
0 c 5 0 c 5 0 c 5 0 c 1 0 c
78 0 6238 6025 l 78 0 6394 6025 l 78 0 6550 6025 l 78 0 6706 6025 l 38 0 6862
6025 l
0 -126 7270 6076 l -12 12 7270 6016 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 6 -6 7312 6076 l 6 6 c -6 6 c -6 -6 c 0 -84 7318 6034 l -6 12 7426 6016
l -18 6 c -18 0 c -18 -6 c -6 -12 c 6 -12 c 12 -6 c
30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0 c -18 6 c -6 12 c -12 12
7534 6016 l -12 6 c -18 0 c -12 -6 c -12 -12 c
-6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
7000 0 2000 1000 l 0 6000 c -7000 0 c 0 -6000 c 0 90 2700 1000 l 0 90 4100 1000
l 0 90 5500 1000 l 0 90 6900 1000 l 0 90 8300 1000 l
0 -90 2700 7000 l 0 -90 4100 7000 l 0 -90 5500 7000 l 0 -90 6900 7000 l 0 -90
8300 7000 l 108 0 2586 820 l -60 -84 2796 892 l 90 0 c
0 -126 2796 892 l 108 0 3986 820 l 0 6 4142 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12
-6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c
-60 -60 c 84 0 c -18 -6 5494 892 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 0 6 6864 862 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c 6 -6
c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c -60 -84 8318 892 l 90 0 c 0 -126 8318 892 l 90 0 2000 1000 l 90 0 2000
1750 l 90 0 2000 2500 l 90 0 2000 3250 l
90 0 2000 4000 l 90 0 2000 4750 l 90 0 2000 5500 l 90 0 2000 6250 l 90 0 2000
7000 l -90 0 9000 1000 l -90 0 9000 1750 l
-90 0 9000 2500 l -90 0 9000 3250 l -90 0 9000 4000 l -90 0 9000 4750 l -90 0
9000 5500 l -90 0 9000 6250 l -90 0 9000 7000 l
-18 -6 1798 1067 l -12 -18 c -6 -30 c 0 -17 c 6 -30 c 12 -18 c 18 -6 c 12 0 c
18 6 c 12 18 c 6 30 c 0 17 c -6 30 c -12 18 c -18 6 c
-12 0 c 12 6 1780 1793 l 18 18 c 0 -125 c 0 6 1768 2537 l 6 12 c 6 6 c 12 6 c
24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c
-12 -18 c -60 -59 c 84 0 c 66 0 1774 3317 l -36 -48 c 18 0 c 12 -6 c 6 -6 c 6
-17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c
-18 6 c -6 6 c -6 12 c -60 -83 1822 4067 l 90 0 c 0 -125 1822 4067 l -60 0 1834
4817 l -6 -54 c 6 6 c 18 6 c 18 0 c 18 -6 c 12 -12 c
6 -17 c 0 -12 c -6 -18 c -12 -12 c -18 -6 c -18 0 c -18 6 c -6 6 c -6 12 c -6
12 1840 5549 l -18 6 c -12 0 c -18 -6 c -12 -18 c
-6 -30 c 0 -29 c 6 -24 c 12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c -6
17 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c
-6 -17 c -60 -125 1846 6317 l 84 0 1762 6317 l -18 -6 1792 7067 l -6 -12 c 0
-12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -11 c 6 -12 c
0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c -18 6 c -6 6 c -6 12 c 0 18 c 6 12 c
12 11 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c -6 12 c
-18 6 c -24 0 c
0 -153 5068 312 l 9 -27 c 18 -9 c 18 0 c 63 0 5041 249 l 9 -9 5158 312 l 9 9 c
-9 9 c -9 -9 c 0 -126 5167 249 l 0 -126 5239 249 l
27 27 5239 213 l 18 9 c 27 0 c 18 -9 c 9 -27 c 0 -90 c 27 27 5338 213 l 18 9 c
27 0 c 18 -9 c 9 -27 c 0 -90 c 108 0 5500 195 l
0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27
c 18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
-162 -288 5815 348 l 0 -189 5905 312 l 126 0 5842 312 l
189 -72 934 4000 l 189 72 934 4000 l 0 90 1060 3955 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1


%% Postscript file for Fig. 2a

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: widrow
%%Title: PGPLOT PostScript plot
%%CreationDate: 12-Jan-1994 09:25
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 4 0 2481 1828 l 4 0 c 18 90 c 4 0 c 22 117 c 4 0 c 22 -233 c
4 0 c 5 0 c 43 285 c 5 0 c 4 0 c 17 181 c 5 0 c
4 0 c 17 376 c 5 0 c 4 0 c 18 -104 c 4 0 c 4 0 c 18 -116 c 4 0 c 4 0 c 18 -91 c
4 0 c 5 0 c 17 168 c 4 0 c 5 0 c 17 -90 c 5 0 c
4 0 c 22 -318 c 4 0 c 17 331 c 5 0 c 4 0 c 18 -65 c 4 0 c 4 0 c 18 117 c 4 0 c
4 0 c 18 -234 c 4 0 c 5 0 c 13 169 c 4 3 c 4 0 c
5 10 c 17 298 c 5 0 c 4 0 c 17 -91 c 5 0 c 4 0 c 17 246 c 5 0 c 4 0 c 18 -90 c
4 0 c 4 0 c 18 -65 c 4 0 c 4 0 c 18 -117 c 4 0 c
5 0 c 17 78 c 4 0 c 5 0 c 17 28 c 0 0 c 5 0 c 0 0 c 4 0 c 17 529 c 5 0 c 4 0 c
17 -194 c 5 0 c 22 0 c 4 0 c 4 0 c 18 -311 c 4 0 c
4 0 c 13 142 c 5 33 c 4 0 c 4 45 c 18 52 c 4 0 c 5 0 c 21 -59 c 5 0 c 17 7 c 4
0 c 5 0 c 17 -13 c 5 0 c 4 0 c 17 -52 c 5 0 c 4 0 c
17 259 c 5 0 c 4 0 c 18 -337 c 4 0 c 4 0 c 13 285 c 5 17 c 4 0 c 4 61 c 18 -39
c 4 0 c 5 0 c 17 -311 c 4 0 c 5 0 c 17 195 c 5 0 c
4 0 c 17 142 c 5 0 c 4 0 c 17 -129 c 5 0 c 4 0 c 18 259 c 4 0 c 4 0 c 18 -363 c
4 0 c 4 0 c 18 -175 c 9 0 c 17 -149 c 4 0 c 5 0 c
17 518 c 5 0 c 4 0 c 17 -660 c 5 0 c 4 0 c 18 336 c 4 0 c 4 0 c 18 415 c 4 0 c
4 0 c 18 -324 c 26 -272 c 9 29 c 4 -10 c 4 0 c 5 72 c
17 -350 c 5 6 c 4 0 c 4 78 c 9 292 c 9 58 c 4 -146 c 4 0 c 5 -197 c 13 544 c 4
139 c 4 14 c 5 -24 c 4 214 c 9 -136 c 4 97 c 5 -89 c
4 -210 c 4 17 c 5 43 c 21 505 c 5 0 c 4 0 c 17 -91 c 9 -91 c 4 -181 c 9 -136 c
18 58 c 4 68 c 4 0 c 5 136 c 8 107 c 5 13 c 4 46 c
9 -117 c 4 68 c 5 0 c 4 -78 c 9 -87 c 8 -52 c 5 -45 c 17 783 c 4 0 c 5 -74 c 9
0 c 4 -3 c 4 -172 c 9 -139 c 9 -55 c 4 97 c 4 165 c
5 109 c 4 47 c 4 19 c 9 -78 c 5 39 c 4 27 c 4 140 c 5 195 c 4 -16 c 4 16 c 5 -8
c 4 -117 c 4 -155 c 5 -31 c 4 31 c 4 -78 c 5 -16 c
4 63 c 5 62 c 4 -16 c 4 210 c 5 101 c 4 146 c 9 515 c 4 214 c 4 66 c 5 -86 c 4
47 c 4 -148 c 5 -132 c 4 -146 c 5 146 c 13 -233 c
4 58 c 4 128 c 5 70 c 4 171 c 4 241 c 5 -38 c 4 -78 c 4 78 c 5 -179 c 4 -86 c 5
-39 c 4 63 c 4 -39 c 5 175 c 8 -39 c 5 -46 c
4 -255 c 9 9 c 4 -204 c 4 41 c 5 202 c 4 -31 c 5 -8 c 4 195 c 4 178 c 5 78 c 4
140 c 4 62 c 5 -77 c 4 -8 c 4 31 c 5 171 c 4 -171 c
4 225 c 5 202 c 4 -210 c 5 -272 c 4 164 c 4 147 c 5 -252 c 4 68 c 9 -224 c 4
-252 c 4 0 c 5 62 c 4 373 c 4 233 c 5 39 c 4 303 c
5 101 c 4 -225 c 4 -86 c 5 140 c 4 -93 c 4 -16 c 5 24 c 4 -55 c 4 -116 c 5 -8 c
4 39 c 4 109 c 5 93 c 4 62 c 4 -280 c 5 31 c
4 -124 c 5 62 c 4 -105 c 4 350 c 9 282 c 4 -49 c 5 -136 c 4 16 c 4 -24 c 5 -85
c 4 39 c 4 202 c 5 -132 c 4 -101 c 4 -8 c 5 -16 c
4 -15 c 5 23 c 4 23 c 4 -140 c 5 86 c 4 -117 c 4 55 c 5 48 c 8 156 c 5 78 c 4 0
c 4 -49 c 9 -233 c 9 68 c 4 35 c 5 23 c 8 -398 c
5 324 c 8 64 c 5 379 c 4 103 c 4 -73 c 5 -185 c 8 29 c 5 -379 c 4 173 c 5 128 c
4 20 c 17 -117 c 5 175 c 4 74 c 4 -8 c 5 -47 c
4 164 c 4 -164 c 5 -194 c 4 39 c 5 -233 c 4 -226 c 4 -186 c 5 -70 c 4 -111 c 4
49 c 9 359 c 4 133 c 5 -172 c 8 -77 c 5 -204 c
4 124 c 5 117 c 4 -63 c 4 195 c 5 -70 c 4 -140 c 4 -47 c 5 214 c 8 126 c 5 175
c 4 99 c 4 -202 c 5 -15 c 4 128 c 5 6 c 17 -259 c
4 0 c 5 -68 c 8 -427 c 5 58 c 4 49 c 4 93 c 5 23 c 4 93 c 5 55 c 4 17 c 4 -136
c 9 -184 c 4 -26 c 5 0 c 13 -169 c 17 195 c 5 -68 c
4 0 c 4 -39 c 9 -20 c 4 -233 c 5 -6 c 4 47 c 4 70 c 5 8 c 4 109 c 4 -86 c 5 -31
c 4 -187 c 5 132 c 4 90 c 4 272 c 9 97 c 4 -204 c
5 126 c 4 -70 c 4 -66 c 5 -19 c 8 -49 c 5 166 c 4 31 c 5 -39 c 4 163 c 4 -155 c
9 19 c 4 188 c 5 -52 c 8 -298 c 5 -130 c 8 -58 c
5 233 c 4 121 c 5 -62 c 4 90 c 22 -531 c 4 149 c 4 0 c 5 -330 c 8 359 c 5 88 c
4 11 c 4 -7 c 5 122 c 4 -204 c 9 -188 c 9 412 c 4 9 c
4 0 c 5 -32 c 13 -667 c 8 359 c 5 256 c 4 -198 c 9 30 c 4 -52 c 4 -46 c 9 -175
c 4 -466 c 9 -259 c 5 220 c 8 253 c 26 -97 c 5 77 c
4 0 c 4 0 c 14 13 c 4 -246 c 4 -15 c 5 -4 c 4 10 c 9 213 c 4 253 c 4 -37 c 5
171 c 4 187 c 4 116 c 9 340 c 5 -116 c 4 0 c 4 -94 c
13 -91 c 9 -97 c 4 -110 c 5 -16 c 8 -253 c 5 0 c 4 -91 c 5 62 c 4 124 c 4 296 c
5 0 c 4 311 c 4 163 c 5 107 c 4 -243 c 9 0 c
4 -201 c 4 94 c 9 -535 c 5 -145 c 4 68 c 4 -140 c 5 248 c 4 -178 c 4 77 c 5 70
c 4 -116 c 4 46 c 5 94 c 4 6 c 5 -166 c 8 85 c
9 -46 c 4 7 c 5 -172 c 8 165 c 5 -162 c 4 -71 c 9 146 c 4 -292 c 5 142 c 4 109
c 4 54 c 5 280 c 4 132 c 4 -186 c 5 124 c 4 -81 c
4 9 c 9 -126 c 4 -272 c 5 0 c 4 -117 c 9 476 c 4 146 c 5 -4 c 4 -109 c 4 78 c 5
-233 c 4 54 c 4 -46 c 5 225 c 4 -140 c 4 94 c
5 -234 c 4 24 c 5 -24 c 4 156 c 4 43 c 5 262 c 8 -78 c 5 -68 c 4 -89 c 4 70 c 5
-101 c 4 -202 c 4 -55 c 5 8 c 4 -31 c 5 124 c
4 226 c 4 132 c 5 140 c 4 77 c 4 164 c 5 77 c 4 125 c 4 147 c 5 -124 c 4 -109 c
4 101 c 5 -108 c 4 -249 c 4 85 c 5 -202 c 4 -8 c
5 -147 c 4 116 c 4 -62 c 5 296 c 4 -179 c 4 23 c 5 39 c 4 218 c 4 46 c 5 24 c 4
0 c 4 -32 c 5 -248 c 4 -187 c 4 -8 c 5 0 c 4 -163 c
4 148 c 5 31 c 4 15 c 5 156 c 4 202 c 4 -62 c 5 -16 c 4 94 c 4 -94 c 5 -31 c 4
-39 c 4 78 c 5 -47 c 4 -85 c 4 -8 c 5 101 c 4 -15 c
4 -187 c 5 -8 c 4 -85 c 5 -125 c 4 -132 c 4 125 c 5 -24 c 4 0 c 4 -39 c 5 16 c
4 117 c 4 54 c 5 -148 c 4 -124 c 4 93 c 5 -163 c
4 -72 c 5 139 c 13 -686 c 4 -46 c 4 152 c 5 117 c 4 -24 c 4 55 c 5 46 c 4 -103
c 4 10 c 9 29 c 5 62 c 4 0 c 17 544 c 5 162 c 4 0 c
4 9 c 9 49 c 4 -214 c 18 -201 c 4 -51 c 5 -171 c 4 -125 c 4 -15 c 5 -136 c 8
-188 c 9 -143 c 9 -48 c 4 155 c 5 80 c 4 101 c 4 -47 c
5 -62 c 4 -8 c 4 -83 c 5 -195 c 8 30 c 13 272 c 9 252 c 5 0 c 4 -151 c 4 -109 c
5 -39 c 4 -233 c 4 -132 c 5 -39 c 4 -26 c 4 -204 c
9 30 c 4 106 c 5 125 c 4 -195 c 5 8 c 4 33 c 4 -233 c 9 10 c 4 19 c 5 16 c 4 31
c 4 47 c 5 -24 c 4 47 c 4 -109 c 5 16 c 4 -78 c
5 -53 c 4 -191 c 13 318 c 9 107 c 4 -59 c 4 -52 c 5 -24 c 4 -116 c 4 66 c 5 0 c
9 -194 c 4 -175 c 4 0 c 13 13 c 5 -81 c 4 91 c
4 25 c 5 -48 c 13 52 c 4 0 c 5 74 c 8 55 c 9 -201 c 4 68 c 5 22 c 4 -94 c 4 53
c 5 78 c 8 -321 c 5 126 c 4 33 c 4 -31 c 5 37 c
4 117 c 9 97 c 4 -39 c 5 37 c 4 -155 c 4 -109 c 5 -55 c 4 94 c 4 -32 c 5 123 c
4 126 c 9 -65 c 4 26 c 9 -165 c 4 -78 c 4 -52 c
5 -8 c 4 60 c 5 59 c 8 81 c 9 -52 c 4 -224 c 5 0 c 4 253 c 9 -301 c 8 0 c 5
-127 c 4 0 c 5 146 c 8 136 c 9 -68 c 4 10 c 5 0 c
4 -49 c 9 -349 c 4 -146 c 4 19 c 5 47 c 4 41 c 5 -88 c 8 -90 c 9 -153 c 4 127 c
5 0 c 4 165 c 9 184 c 8 30 c 5 -107 c 4 0 c 5 -88 c
8 -9 c 5 45 c 4 -55 c 9 -350 c 4 0 c 4 -2 c 5 -31 c 4 124 c 4 16 c 5 19 c 9 10
c 4 -42 c 4 0 c 13 -65 c 9 -78 c 9 156 c 4 -52 c
9 266 c 4 87 c 5 2 c 4 -15 c 4 69 c 5 0 c 4 -54 c 4 -117 c 5 55 c 4 -148 c 4
-31 c 5 55 c 4 178 c 4 -54 c 5 70 c 4 -93 c 5 -63 c
4 -233 c 9 -136 c 4 29 c 4 0 c 5 -29 c 8 185 c 5 9 c 4 59 c 4 116 c 5 10 c 9
-117 c 4 10 c 4 12 c 5 93 c 4 117 c 4 132 c 5 -16 c
4 16 c 4 -62 c 5 -29 c 8 -127 c 5 0 c 4 117 c 9 10 c 4 38 c 5 14 c 4 -39 c 4
-85 c 5 31 c 4 -62 c 4 -94 c 5 -46 c 4 15 c 4 -62 c
5 -8 c 4 -39 c 5 -54 c 4 54 c 4 117 c 5 25 c 4 120 c 22 91 c 4 -36 c 4 88 c 5 7
c 4 -46 c 4 39 c 5 54 c 4 -86 c 4 -23 c 5 47 c
4 -55 c 5 -23 c 4 70 c 4 39 c 5 70 c 4 -31 c 4 46 c 5 -38 c 4 46 c 4 -186 c 5
31 c 4 -107 c 9 -136 c 4 97 c 4 45 c 5 23 c 4 91 c
35 -415 c 4 3 c 5 150 c 4 241 c 4 163 c 5 70 c 4 86 c 4 -148 c 5 -187 c 4 -31 c
5 -15 c 4 23 c 4 62 c 5 -54 c 4 23 c 4 31 c 5 -93 c
4 0 c 4 132 c 5 -93 c 4 -16 c 5 187 c 4 -8 c 4 78 c 5 70 c 4 -16 c 4 -91 c 5 94
c 13 26 c 4 -227 c 4 -66 c 5 -140 c 4 -31 c 5 -86 c
4 70 c 4 -15 c 5 -39 c 4 31 c 4 179 c 5 93 c 4 -23 c 4 -39 c 5 -109 c 4 -171 c
4 -256 c 5 -20 c 4 39 c 9 136 c 4 -136 c 5 -105 c
4 8 c 4 -126 c 5 -198 c 13 1373 c 4 0 c 18 -583 c 4 59 c 4 -144 c 5 -24 c 4 -15
c 4 8 c 5 -86 c 4 226 c 4 15 c 5 52 c 17 0 c 5 6 c
4 -11 c 4 -101 c 5 -24 c 4 -178 c 4 70 c 5 -109 c 4 155 c 4 132 c 5 70 c 4 -39
c 4 70 c 5 -54 c 4 -163 c 5 -39 c 4 -148 c 4 -29 c
5 97 c 8 311 c 5 191 c 4 0 c 61 52 c 4 39 c 5 -8 c 4 -15 c 4 116 c 5 -70 c 4
-23 c 5 -62 c 4 -187 c 4 -15 c 5 -8 c 4 0 c 4 155 c
5 148 c 4 -194 c 4 -86 c 5 -39 c 4 -163 c 4 124 c 5 101 c 4 80 c 4 20 c 9 -107
c 9 -78 c 4 13 c 9 -23 c 4 -87 c 5 105 c 4 -47 c
4 20 c 5 48 c 8 -39 c 5 107 c 4 4 c 4 39 c 5 64 c 4 55 c 13 -168 c 5 16 c 4 -60
c 4 -47 c 5 -19 c 8 -10 c 5 146 c 4 62 c 4 54 c
5 52 c 17 -428 c 4 36 c 5 37 c 4 41 c 5 -10 c 13 -246 c 4 159 c 4 17 c 5 41 c 4
-165 c 9 -68 c 4 -29 c 4 -20 c 5 195 c 4 0 c 5 -20 c
8 194 c 5 -97 c 4 136 c 9 33 c 4 246 c 9 259 c 8 172 c 5 -146 c 4 0 c 5 -185 c
8 -100 c 5 -13 c 8 84 c 5 45 c 4 33 c 9 10 c 4 -127 c
4 -50 c 5 -66 c 4 -292 c 13 415 c 5 32 c 4 -35 c 4 -93 c 5 216 c 4 -78 c 9 48 c
13 65 c 4 0 c 5 0 c 13 -162 c
32 1 2350 2505 l 32 0 c 14 0 c 3 0 2506 2507 l 32 0 c 32 0 c 11 0 c 6 0 2662
2508 l 32 0 c 32 1 c 8 0 c 9 0 2818 2510 l 32 0 c
32 1 c 5 0 c 12 1 2974 2512 l 32 0 c 32 1 c 2 0 c 15 0 3130 2516 l 32 1 c 31 1
c 19 1 3286 2520 l 31 1 c 28 1 c 22 1 3442 2526 l
31 2 c 25 1 c 26 2 3597 2534 l 32 2 c 20 2 c 29 3 3753 2546 l 32 3 c 16 2 c 1 1
3908 2563 l 32 4 c 32 5 c 12 2 c 6 1 4062 2589 l
32 7 c 32 7 c 6 2 c 14 4 4213 2627 l 32 11 c 28 10 c 0 78 4355 2685 l 1 78 4356
2841 l 1 78 4358 2997 l 1 78 4360 3153 l
1 78 4362 3309 l 1 78 4363 3465 l 1 78 4365 3621 l 1 78 4367 3777 l 1 78 4369
3933 l 0 78 4371 4089 l 1 78 4372 4245 l
1 78 4374 4401 l 1 78 4376 4557 l 1 78 4378 4713 l 1 78 4379 4869 l 1 78 4381
5025 l 1 78 4383 5181 l 1 78 4385 5337 l
13 0 4405 5474 l 32 0 c 32 0 c 1 0 c 16 0 4561 5474 l 32 0 c 30 0 c 19 0 4717
5474 l 32 0 c 27 0 c 22 0 4873 5474 l 32 0 c 24 0 c
26 0 5029 5474 l 31 0 c 21 0 c 29 0 5185 5474 l 31 0 c 18 0 c 32 0 5341 5474 l
32 0 c 14 0 c 3 0 5497 5474 l 32 0 c 32 0 c 11 0 c
6 0 5653 5474 l 32 0 c 32 0 c 8 0 c 9 0 5809 5474 l 32 0 c 32 0 c 5 0 c 12 0
5965 5474 l 32 0 c 32 0 c 2 0 c 15 0 6121 5474 l 32 0 c
31 0 c 18 0 6277 5474 l 32 0 c 28 0 c 22 0 6433 5474 l 31 0 c 25 0 c 25 0 6589
5474 l 0 -54 c 1 -78 6615 5342 l 1 -78 6617 5186 l
1 -78 6619 5030 l 1 -78 6620 4874 l 1 -78 6622 4718 l 1 -78 6624 4562 l 1 -78
6626 4406 l 0 -78 6628 4250 l 1 -78 6629 4095 l
1 -78 6631 3939 l 1 -78 6633 3783 l 1 -78 6635 3627 l 1 -78 6636 3471 l 1 -78
6638 3315 l 1 -78 6640 3159 l 1 -78 6642 3003 l
0 -78 6644 2847 l 0 -10 6645 2691 l 32 -14 c 31 -13 c 23 -7 6782 2628 l 31 -9 c
21 -5 c 31 -6 6933 2590 l 31 -6 c 15 -2 c
4 0 7087 2564 l 32 -5 c 32 -3 c 9 -1 c 8 -1 7242 2547 l 32 -3 c 32 -2 c 5 -1 c
12 -1 7397 2535 l 32 -2 c 32 -2 c 2 0 c
15 0 7553 2526 l 32 -2 c 31 -1 c 18 0 7709 2520 l 32 -1 c 28 -1 c 21 -1 7865
2516 l 32 0 c 25 -1 c 24 0 8021 2512 l 32 -1 c 22 0 c
28 0 8177 2510 l 31 -1 c 19 0 c 31 0 8333 2508 l 31 -1 c 16 0 c 2 0 8489 2507 l
32 -1 c 32 0 c 12 0 c 5 0 8645 2505 l 32 0 c
7000 0 2000 1000 l 0 6000 c -7000 0 c 0 -6000 c 0 90 2318 1000 l 0 90 3909 1000
l 0 90 5500 1000 l 0 90 7091 1000 l 0 90 8682 1000 l
0 -90 2318 7000 l 0 -90 3909 7000 l 0 -90 5500 7000 l 0 -90 7091 7000 l 0 -90
8682 7000 l 108 0 2204 820 l 0 6 2360 862 l 6 12 c
6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c 108 0 3795 820 l 12 6 3963 868 l 18 18 c
0 -126 c -18 -6 5494 892 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 12 6 7067 868 l 18 18 c 0 -126 c 0 6 8646 862 l 6 12 c 6 6 c 12
6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c
-12 -18 c -60 -60 c 84 0 c 90 0 2000 1000 l 90 0 2000 2500 l 90 0 2000 4000 l
90 0 2000 5500 l 90 0 2000 7000 l -90 0 9000 1000 l
-90 0 9000 2500 l -90 0 9000 4000 l -90 0 9000 5500 l -90 0 9000 7000 l -18 -6
1618 1067 l -12 -18 c -6 -30 c 0 -17 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 17 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 1714 954 l 6 -6 c 6 6 c -6 6 c
-18 -6 1792 1067 l -6 -12 c 0 -12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -11 c 6
-12 c 0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c
-18 6 c -6 6 c -6 12 c 0 18 c 6 12 c 12 11 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c
-6 12 c -18 6 c -24 0 c 12 6 1780 2543 l 18 18 c
0 -125 c 12 6 1600 4043 l 18 18 c 0 -125 c -6 -6 1714 3954 l 6 -6 c 6 6 c -6 6
c 0 6 1768 4037 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c
6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -17 c -60 -60 c 84 0 c 12 6 1600 5543 l 18
18 c 0 -125 c -6 -6 1714 5454 l 6 -6 c 6 6 c -6 6 c
-60 -83 1822 5567 l 90 0 c 0 -125 1822 5567 l 12 6 1600 7043 l 18 18 c 0 -125 c
-6 -6 1714 6954 l 6 -6 c 6 6 c -6 6 c
-6 12 1840 7049 l -18 6 c -12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -29 c 6 -24 c
12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c
-6 17 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c -6 -17 c
0 -153 4767 312 l 9 -27 c 18 -9 c 18 0 c 63 0 4740 249 l 9 -9 4857 312 l 9 9 c
-9 9 c -9 -9 c 0 -126 4866 249 l 0 -126 4938 249 l
27 27 4938 213 l 18 9 c 27 0 c 18 -9 c 9 -27 c 0 -90 c 27 27 5037 213 l 18 9 c
27 0 c 18 -9 c 9 -27 c 0 -90 c 108 0 5199 195 l
0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27
c 18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
-161 -288 5513 348 l 54 -126 5549 249 l -54 -126 5657 249 l -18 -36 c -18 -18 c
-18 -9 c -9 0 c 108 0 5702 195 l 0 18 c -9 18 c
-9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27 c 18 -18 c 18
-9 c 27 0 c 18 9 c 18 18 c 0 -126 5972 249 l
-18 18 5972 222 l -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27 c
18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
0 -126 6044 249 l 9 27 6044 195 l 18 18 c 18 9 c 27 0 c -9 18 6251 222 l -27 9
c -27 0 c -27 -9 c -9 -18 c 9 -18 c 18 -9 c 45 -9 c
18 -9 c 9 -18 c 0 -9 c -9 -18 c -27 -9 c -27 0 c -27 9 c -9 18 c
189 -72 934 4000 l 189 72 934 4000 l 0 90 1060 3955 l
-27 -9 7481 6439 l -9 -18 c 0 -18 c 9 -18 c 18 -9 c 36 -9 c 27 -9 c 18 -18 c 9
-18 c 0 -27 c -9 -18 c -9 -9 c -27 -9 c -36 0 c
-27 9 c -9 9 c -9 18 c 0 27 c 9 18 c 18 18 c 27 9 c 36 9 c 18 9 c 9 18 c 0 18 c
-9 18 c -27 9 c -36 0 c -9 -9 7634 6268 l 9 -9 c
9 9 c -9 9 c 18 9 7733 6403 l 27 27 c 0 -189 c -9 18 8165 6394 l -18 18 c -18 9
c -36 0 c -18 -9 c -18 -18 c -9 -18 c -9 -27 c
0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c 18 9 c 18 18 c 9 18 c 0 27 c 45
0 8120 6322 l 0 -189 8228 6439 l 0 -189 8354 6439 l
126 0 8228 6349 l -99 -126 8516 6376 l 99 0 8417 6376 l 99 0 8417 6250 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1

%% Postscript file for Fig. 2b

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: widrow
%%Title: PGPLOT PostScript plot
%%CreationDate: 12-Jan-1994 09:29
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 4 -36 2481 1214 l 4 142 c 18 -35 c 4 -71 c 22 0 c 4 71 c 22
0 c 4 35 c 4 -320 c 34 391 2577 1000 l 5 0 c 4 71 c
17 0 c 5 0 c 4 0 c 17 0 c 5 -35 c 4 106 c 18 71 c 4 -71 c 4 71 c 18 -71 c 4 107
c 4 -36 c 18 71 c 4 0 c 5 0 c 17 -35 c 4 178 c
5 -107 c 17 -320 c 5 36 c 4 -71 c 22 0 c 4 106 c 17 0 c 5 142 c 4 -106 c 18 0 c
4 0 c 4 -36 c 18 -35 c 4 0 c 4 -36 c 18 -106 c
4 142 c 5 71 c 13 -36 c 4 107 c 4 -142 c 5 71 c 17 -36 c 5 36 c 4 0 c 17 0 c 5
-142 c 4 71 c 17 35 c 5 71 c 4 107 c 18 106 c 4 -71 c
4 71 c 18 -35 c 4 71 c 4 -36 c 18 36 c 4 -71 c 5 0 c 17 107 c 4 -143 c 5 178 c
17 -71 c 0 -107 c 5 178 c 0 -142 c 4 0 c 17 -36 c
5 214 c 4 -214 c 17 -35 c 5 -142 c 22 177 c 4 0 c 4 0 c 18 36 c 4 107 c 4 106 c
13 142 c 5 107 c 4 -249 c 4 249 c 18 -36 c 4 0 c
5 107 c 21 -36 c 5 -35 c 17 -71 c 4 -36 c 5 71 c 17 -142 c 5 36 c 4 35 c 17
-106 c 5 0 c 4 0 c 17 -36 c 5 -35 c 4 71 c 18 142 c
4 -142 c 4 142 c 13 142 c 5 -213 c 4 71 c 4 106 c 18 0 c 4 36 c 5 142 c 17 -178
c 4 107 c 5 -36 c 17 36 c 5 0 c 4 -36 c 17 71 c
5 -35 c 4 71 c 17 -107 c 5 -71 c 4 0 c 18 0 c 4 36 c 4 -71 c 18 35 c 4 -106 c 4
35 c 18 -142 c 9 -71 c 17 71 c 4 -71 c 5 -71 c
17 -107 c 5 -142 c 4 142 c 17 -177 c 5 35 c 4 -35 c 18 -142 c 4 71 c 4 -36 c 18
0 c 4 71 c 4 178 c 18 -107 c 26 285 c 9 106 c
4 107 c 4 -36 c 5 107 c 17 35 c 5 -35 c 4 142 c 4 -178 c 9 36 c 9 319 c 4 -390
c 4 106 c 5 0 c 13 213 c 4 -106 c 4 -71 c 5 71 c
4 0 c 9 355 c 4 -71 c 5 -249 c 4 249 c 4 71 c 5 -142 c 21 355 c 5 -71 c 4 213 c
17 -213 c 9 142 c 4 -36 c 9 -106 c 18 71 c 4 -71 c
4 213 c 5 -178 c 8 178 c 5 -36 c 4 0 c 9 -532 c 4 568 c 5 -36 c 4 -71 c 9 -142
c 8 71 c 5 107 c 17 0 c 4 -142 c 5 142 c 9 35 c
4 -213 c 4 36 c 9 177 c 9 -106 c 4 -36 c 4 71 c 5 142 c 4 36 c 4 35 c 9 -213 c
5 71 c 4 71 c 4 -35 c 5 142 c 4 -107 c 4 0 c 5 0 c
4 178 c 4 0 c 5 -107 c 4 107 c 4 -36 c 5 213 c 4 -248 c 5 35 c 4 178 c 4 -107 c
5 178 c 4 71 c 9 35 c 4 -35 c 4 0 c 5 35 c 4 249 c
4 -355 c 5 71 c 4 -107 c 5 107 c 13 -107 c 4 426 c 4 -177 c 5 -71 c 4 -36 c 4
36 c 5 -36 c 4 320 c 4 -391 c 5 142 c 4 71 c 5 -71 c
4 107 c 4 -178 c 5 142 c 8 -319 c 5 213 c 4 142 c 9 -36 c 4 -177 c 4 71 c 5 35
c 4 -71 c 5 36 c 4 142 c 4 -142 c 5 -71 c 4 142 c
4 35 c 5 -71 c 4 142 c 4 -213 c 5 -71 c 4 284 c 4 107 c 5 0 c 4 107 c 5 0 c 4
-107 c 4 -71 c 5 213 c 4 0 c 9 -35 c 4 -178 c 4 -142 c
5 284 c 4 -142 c 4 -213 c 5 248 c 4 0 c 5 -71 c 4 214 c 4 -320 c 5 142 c 4 -71
c 4 -36 c 5 -35 c 4 177 c 4 0 c 5 -106 c 4 -71 c
4 -71 c 5 0 c 4 248 c 4 -71 c 5 142 c 4 -284 c 5 249 c 4 35 c 4 356 c 9 35 c 4
-35 c 5 177 c 4 -71 c 4 0 c 5 -142 c 4 284 c 4 0 c
5 36 c 4 71 c 4 -497 c 5 106 c 4 320 c 5 -178 c 4 71 c 4 -35 c 5 106 c 4 -248 c
4 213 c 5 142 c 8 0 c 5 35 c 4 249 c 4 -107 c
9 -142 c 9 249 c 4 35 c 5 107 c 8 177 c 5 -106 c 8 106 c 5 -35 c 4 71 c 4 0 c 5
0 c 8 -426 c 5 319 c 4 -35 c 5 35 c 4 71 c 17 -355 c
5 71 c 4 -319 c 4 -36 c 5 320 c 4 -320 c 4 284 c 5 -319 c 4 -178 c 5 -35 c 4
177 c 4 -319 c 5 177 c 4 -35 c 4 -71 c 9 -178 c 4 36 c
5 0 c 8 -36 c 5 -71 c 4 0 c 5 -142 c 4 -36 c 4 0 c 5 -106 c 4 106 c 4 -284 c 5
36 c 8 0 c 5 -249 c 4 178 c 4 -107 c 5 142 c 4 -106 c
5 106 c 17 -71 c 4 -71 c 5 213 c 8 71 c 5 -177 c 4 177 c 4 -284 c 5 142 c 4 71
c 5 -142 c 4 249 c 4 -36 c 9 71 c 4 178 c 5 -249 c
13 213 c 17 36 c 5 -178 c 4 -35 c 4 142 c 9 35 c 4 36 c 5 -71 c 4 -107 c 4 71 c
5 71 c 4 -142 c 4 0 c 5 36 c 4 35 c 5 -71 c 4 71 c
4 -106 c 9 -36 c 4 71 c 5 71 c 4 214 c 4 -178 c 5 107 c 8 142 c 5 -71 c 4 0 c 5
35 c 4 142 c 4 -106 c 9 248 c 4 -248 c 5 355 c 8 0 c
5 284 c 8 0 c 5 71 c 4 71 c 5 -36 c 4 320 c 22 142 c 4 -213 c 4 0 c 5 71 c 8
213 c 5 -249 c 4 -35 c 4 177 c 5 -213 c 4 142 c 9 71 c
9 142 c 4 -213 c 4 -35 c 5 -107 c 13 -319 c 8 319 c 5 142 c 4 -142 c 9 0 c 4 0
c 4 142 c 9 -355 c 4 -106 c 9 177 c 5 107 c 8 142 c
26 -178 c 5 -106 c 4 177 c 4 -106 c 14 -36 c 4 -71 c 4 -35 c 5 0 c 4 -178 c 9
107 c 4 -36 c 4 284 c 5 0 c 4 -213 c 4 -35 c 9 71 c
5 -71 c 4 0 c 4 -178 c 13 36 c 9 -36 c 4 178 c 5 -355 c 8 71 c 5 71 c 4 -107 c
5 -71 c 4 -106 c 4 71 c 5 603 c 4 -674 c 4 213 c
5 142 c 4 -284 c 9 213 c 4 -71 c 4 -178 c 9 178 c 5 -320 c 4 71 c 4 -142 c 5 36
c 4 106 c 4 -248 c 5 -107 c 4 -36 c 4 -177 c 5 71 c
4 -249 c 5 391 c 8 -71 c 9 -142 c 4 35 c 5 142 c 8 -319 c 5 284 c 4 -107 c 9
107 c 4 178 c 5 0 c 4 177 c 4 -71 c 5 107 c 4 -71 c
4 -36 c 5 -213 c 4 71 c 4 178 c 9 35 c 4 -106 c 5 177 c 4 36 c 9 -36 c 4 0 c 5
320 c 4 -142 c 4 -36 c 5 -35 c 4 106 c 4 -35 c 5 35 c
4 -177 c 4 106 c 5 142 c 4 178 c 5 -320 c 4 -35 c 4 142 c 5 -36 c 8 107 c 5 142
c 4 -142 c 4 0 c 5 0 c 4 -71 c 4 71 c 5 142 c
4 -71 c 5 71 c 4 142 c 4 -107 c 5 249 c 4 106 c 4 -355 c 5 426 c 4 71 c 4 -35 c
5 142 c 4 -71 c 4 0 c 5 -178 c 4 36 c 4 -36 c 5 71 c
4 -35 c 5 -142 c 4 -36 c 4 -177 c 5 248 c 4 -35 c 4 -71 c 5 -249 c 4 -35 c 4
284 c 5 71 c 4 -178 c 4 -355 c 5 355 c 4 -106 c 4 -36 c
5 107 c 4 -36 c 4 -35 c 5 -178 c 4 71 c 5 -71 c 4 36 c 4 142 c 5 -213 c 4 177 c
4 -106 c 5 0 c 4 35 c 4 -142 c 5 71 c 4 -106 c 4 0 c
5 -71 c 4 106 c 4 -71 c 5 -177 c 4 -142 c 5 142 c 4 -71 c 4 0 c 5 0 c 4 71 c 4
35 c 5 0 c 4 107 c 4 -107 c 5 142 c 4 -248 c 4 248 c
5 -213 c 4 213 c 5 178 c 13 -142 c 4 -142 c 4 -71 c 5 248 c 4 -142 c 4 -35 c 5
-71 c 4 142 c 4 106 c 9 -106 c 5 -320 c 4 497 c
17 36 c 5 71 c 4 -462 c 4 746 c 9 35 c 4 -816 c 18 887 c 4 -284 c 5 0 c 4 36 c
4 -142 c 5 -71 c 8 142 c 9 -284 c 9 -36 c 4 249 c
5 -107 c 4 -106 c 4 284 c 5 -178 c 4 107 c 4 177 c 5 -248 c 8 106 c 13 -248 c 9
603 c 5 -284 c 4 -35 c 4 -107 c 5 36 c 4 0 c 4 106 c
5 -284 c 4 -71 c 4 36 c 9 -355 c 4 71 c 5 71 c 4 0 c 5 -36 c 4 -177 c 4 35 c 9
-213 c 4 213 c 5 -107 c 4 36 c 4 36 c 5 35 c 4 -284 c
4 177 c 5 -177 c 4 71 c 5 355 c 4 -284 c 13 249 c 9 106 c 4 -71 c 4 178 c 5
-178 c 4 -35 c 4 -107 c 5 355 c 9 -248 c 4 -249 c
4 426 c 13 -533 c 5 -177 c 4 35 c 4 -71 c 5 142 c 13 -248 c 4 0 c 5 248 c 8 0 c
9 -213 c 4 36 c 5 0 c 4 -71 c 4 -36 c 5 0 c 8 -71 c
5 0 c 4 36 c 4 71 c 5 -320 c 4 142 c 9 71 c 4 0 c 5 178 c 4 -178 c 4 142 c 5
-71 c 4 -35 c 4 71 c 5 71 c 4 142 c 9 142 c 4 -107 c
9 36 c 4 142 c 4 -249 c 5 178 c 4 -107 c 5 0 c 8 -106 c 9 35 c 4 0 c 5 71 c 4
-213 c 9 213 c 8 -106 c 5 -36 c 4 0 c 5 0 c 8 -142 c
9 249 c 4 35 c 5 -71 c 4 0 c 9 0 c 4 -390 c 4 284 c 5 -71 c 4 71 c 5 106 c 8 71
c 9 -177 c 4 -36 c 5 107 c 4 -107 c 9 36 c 8 71 c
5 0 c 4 -36 c 5 -142 c 8 71 c 5 0 c 4 36 c 9 -71 c 4 -213 c 4 0 c 5 213 c 4
-142 c 4 106 c 5 -142 c 9 178 c 4 0 c 4 -36 c 13 -284 c
9 71 c 9 0 c 4 0 c 9 107 c 4 177 c 5 -248 c 4 177 c 4 -142 c 5 249 c 4 0 c 4
-249 c 5 142 c 4 71 c 4 -35 c 5 0 c 4 -71 c 4 71 c
5 71 c 4 -213 c 5 106 c 4 -142 c 9 178 c 4 -142 c 4 -107 c 5 36 c 8 -36 c 5 142
c 4 36 c 4 -142 c 5 71 c 9 0 c 4 -36 c 4 36 c
5 106 c 4 -142 c 4 -71 c 5 -106 c 4 -71 c 4 106 c 5 -71 c 8 71 c 5 0 c 4 36 c 9
106 c 4 -177 c 5 0 c 4 0 c 4 -36 c 5 -35 c 4 71 c
4 -142 c 5 284 c 4 -284 c 4 71 c 5 -178 c 4 178 c 5 106 c 4 -142 c 4 -35 c 5
177 c 4 -106 c 22 71 c 4 71 c 4 71 c 5 71 c 4 -36 c
4 -213 c 5 36 c 4 142 c 4 -107 c 5 36 c 4 -249 c 5 142 c 4 142 c 4 -355 c 5 391
c 4 -249 c 4 213 c 5 -284 c 4 213 c 4 -106 c 5 35 c
4 -177 c 9 71 c 4 -213 c 4 213 c 5 0 c 4 -178 c 35 -35 c 4 35 c 5 -71 c 4 -71 c
4 71 c 5 107 c 4 35 c 4 -319 c 5 142 c 4 106 c
5 -177 c 4 106 c 4 -142 c 5 178 c 4 -178 c 4 -35 c 5 -36 c 4 107 c 4 0 c 5 0 c
4 0 c 5 35 c 4 -106 c 4 -213 c 5 142 c 4 -71 c
4 355 c 5 -320 c 13 142 c 4 0 c 4 -71 c 5 -71 c 4 36 c 5 -71 c 4 177 c 4 -177 c
5 -178 c 4 -35 c 4 142 c 5 71 c 4 248 c 4 -284 c
5 36 c 4 -107 c 4 71 c 5 0 c 4 -35 c 9 -36 c 4 249 c 5 -249 c 4 -142 c 4 107 c
5 -36 c 13 107 c 4 -71 c 18 142 c 4 106 c 4 36 c
5 -36 c 4 -71 c 4 142 c 5 178 c 4 -142 c 4 -178 c 5 355 c 17 -248 c 5 106 c 4
-71 c 4 -35 c 5 35 c 4 0 c 4 71 c 5 107 c 4 0 c
4 -142 c 5 -107 c 4 142 c 4 0 c 5 107 c 4 0 c 5 35 c 4 -177 c 4 71 c 5 35 c 8
284 c 5 -284 c 4 -71 c 61 142 c 4 -213 c 5 71 c
4 107 c 4 -107 c 5 36 c 4 71 c 5 -107 c 4 71 c 4 142 c 5 -71 c 4 36 c 4 -142 c
5 35 c 4 142 c 4 -35 c 5 -142 c 4 0 c 4 -71 c
5 -107 c 4 178 c 4 -107 c 9 178 c 9 35 c 4 -248 c 9 142 c 4 -142 c 5 71 c 4 0 c
4 142 c 5 -142 c 8 142 c 5 -36 c 4 107 c 4 -36 c
5 -106 c 4 142 c 13 -107 c 5 426 c 4 -355 c 4 -35 c 5 0 c 8 142 c 5 -36 c 4 249
c 4 -71 c 5 0 c 17 -213 c 4 284 c 5 284 c 4 -391 c
5 -213 c 13 249 c 4 -36 c 4 -142 c 5 178 c 4 177 c 9 -355 c 4 355 c 4 -177 c 5
35 c 4 -106 c 5 248 c 8 -142 c 5 0 c 4 71 c 9 -213 c
4 107 c 9 284 c 8 71 c 5 -142 c 4 106 c 5 -213 c 8 -106 c 5 0 c 8 106 c 5 36 c
4 0 c 9 106 c 4 71 c 4 -71 c 5 -177 c 4 177 c
13 -35 c 5 -107 c 4 -35 c 4 213 c 5 -71 c 4 142 c 9 0 c 13 35 c 4 0 c 5 0 c 13
-177 c
32 1 2350 2505 l 32 0 c 14 0 c 3 0 2506 2507 l 32 0 c 32 0 c 11 0 c 6 0 2662
2508 l 32 0 c 32 1 c 8 0 c 9 0 2818 2510 l 32 0 c
32 1 c 5 0 c 12 1 2974 2512 l 32 0 c 32 1 c 2 0 c 15 0 3130 2516 l 32 1 c 31 1
c 19 1 3286 2520 l 31 1 c 28 1 c 22 1 3442 2526 l
31 2 c 25 1 c 26 2 3597 2534 l 32 2 c 20 2 c 29 3 3753 2546 l 32 3 c 16 2 c 1 1
3908 2563 l 32 4 c 32 5 c 12 2 c 6 1 4062 2589 l
32 7 c 32 7 c 6 2 c 14 4 4213 2627 l 32 11 c 28 10 c 0 78 4355 2685 l 1 78 4356
2841 l 1 78 4358 2997 l 1 78 4360 3153 l
1 78 4362 3309 l 1 78 4363 3465 l 1 78 4365 3621 l 1 78 4367 3777 l 1 78 4369
3933 l 0 78 4371 4089 l 1 78 4372 4245 l
1 78 4374 4401 l 1 78 4376 4557 l 1 78 4378 4713 l 1 78 4379 4869 l 1 78 4381
5025 l 1 78 4383 5181 l 1 78 4385 5337 l
13 0 4405 5474 l 32 0 c 32 0 c 1 0 c 16 0 4561 5474 l 32 0 c 30 0 c 19 0 4717
5474 l 32 0 c 27 0 c 22 0 4873 5474 l 32 0 c 24 0 c
26 0 5029 5474 l 31 0 c 21 0 c 29 0 5185 5474 l 31 0 c 18 0 c 32 0 5341 5474 l
32 0 c 14 0 c 3 0 5497 5474 l 32 0 c 32 0 c 11 0 c
6 0 5653 5474 l 32 0 c 32 0 c 8 0 c 9 0 5809 5474 l 32 0 c 32 0 c 5 0 c 12 0
5965 5474 l 32 0 c 32 0 c 2 0 c 15 0 6121 5474 l 32 0 c
31 0 c 18 0 6277 5474 l 32 0 c 28 0 c 22 0 6433 5474 l 31 0 c 25 0 c 25 0 6589
5474 l 0 -54 c 1 -78 6615 5342 l 1 -78 6617 5186 l
1 -78 6619 5030 l 1 -78 6620 4874 l 1 -78 6622 4718 l 1 -78 6624 4562 l 1 -78
6626 4406 l 0 -78 6628 4250 l 1 -78 6629 4095 l
1 -78 6631 3939 l 1 -78 6633 3783 l 1 -78 6635 3627 l 1 -78 6636 3471 l 1 -78
6638 3315 l 1 -78 6640 3159 l 1 -78 6642 3003 l
0 -78 6644 2847 l 0 -10 6645 2691 l 32 -14 c 31 -13 c 23 -7 6782 2628 l 31 -9 c
21 -5 c 31 -6 6933 2590 l 31 -6 c 15 -2 c
4 0 7087 2564 l 32 -5 c 32 -3 c 9 -1 c 8 -1 7242 2547 l 32 -3 c 32 -2 c 5 -1 c
12 -1 7397 2535 l 32 -2 c 32 -2 c 2 0 c
15 0 7553 2526 l 32 -2 c 31 -1 c 18 0 7709 2520 l 32 -1 c 28 -1 c 21 -1 7865
2516 l 32 0 c 25 -1 c 24 0 8021 2512 l 32 -1 c 22 0 c
28 0 8177 2510 l 31 -1 c 19 0 c 31 0 8333 2508 l 31 -1 c 16 0 c 2 0 8489 2507 l
32 -1 c 32 0 c 12 0 c 5 0 8645 2505 l 32 0 c
7000 0 2000 1000 l 0 6000 c -7000 0 c 0 -6000 c 0 90 2318 1000 l 0 90 3909 1000
l 0 90 5500 1000 l 0 90 7091 1000 l 0 90 8682 1000 l
0 -90 2318 7000 l 0 -90 3909 7000 l 0 -90 5500 7000 l 0 -90 7091 7000 l 0 -90
8682 7000 l 108 0 2204 820 l 0 6 2360 862 l 6 12 c
6 6 c 12 6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -18 c -60 -60 c
84 0 c 108 0 3795 820 l 12 6 3963 868 l 18 18 c
0 -126 c -18 -6 5494 892 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c 12 6 7067 868 l 18 18 c 0 -126 c 0 6 8646 862 l 6 12 c 6 6 c 12
6 c 24 0 c 12 -6 c 6 -6 c 6 -12 c 0 -12 c -6 -12 c
-12 -18 c -60 -60 c 84 0 c 90 0 2000 1000 l 90 0 2000 2500 l 90 0 2000 4000 l
90 0 2000 5500 l 90 0 2000 7000 l -90 0 9000 1000 l
-90 0 9000 2500 l -90 0 9000 4000 l -90 0 9000 5500 l -90 0 9000 7000 l -18 -6
1618 1067 l -12 -18 c -6 -30 c 0 -17 c 6 -30 c
12 -18 c 18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 17 c -6 30 c -12 18 c -18 6 c
-12 0 c -6 -6 1714 954 l 6 -6 c 6 6 c -6 6 c
-18 -6 1792 1067 l -6 -12 c 0 -12 c 6 -12 c 12 -6 c 24 -6 c 18 -6 c 12 -11 c 6
-12 c 0 -18 c -6 -12 c -6 -6 c -18 -6 c -24 0 c
-18 6 c -6 6 c -6 12 c 0 18 c 6 12 c 12 11 c 18 6 c 24 6 c 12 6 c 6 12 c 0 12 c
-6 12 c -18 6 c -24 0 c 12 6 1780 2543 l 18 18 c
0 -125 c 12 6 1600 4043 l 18 18 c 0 -125 c -6 -6 1714 3954 l 6 -6 c 6 6 c -6 6
c 0 6 1768 4037 l 6 12 c 6 6 c 12 6 c 24 0 c 12 -6 c
6 -6 c 6 -12 c 0 -12 c -6 -12 c -12 -17 c -60 -60 c 84 0 c 12 6 1600 5543 l 18
18 c 0 -125 c -6 -6 1714 5454 l 6 -6 c 6 6 c -6 6 c
-60 -83 1822 5567 l 90 0 c 0 -125 1822 5567 l 12 6 1600 7043 l 18 18 c 0 -125 c
-6 -6 1714 6954 l 6 -6 c 6 6 c -6 6 c
-6 12 1840 7049 l -18 6 c -12 0 c -18 -6 c -12 -18 c -6 -30 c 0 -29 c 6 -24 c
12 -12 c 18 -6 c 6 0 c 18 6 c 12 12 c 6 18 c 0 6 c
-6 17 c -12 12 c -18 6 c -6 0 c -18 -6 c -12 -12 c -6 -17 c
0 -153 4767 312 l 9 -27 c 18 -9 c 18 0 c 63 0 4740 249 l 9 -9 4857 312 l 9 9 c
-9 9 c -9 -9 c 0 -126 4866 249 l 0 -126 4938 249 l
27 27 4938 213 l 18 9 c 27 0 c 18 -9 c 9 -27 c 0 -90 c 27 27 5037 213 l 18 9 c
27 0 c 18 -9 c 9 -27 c 0 -90 c 108 0 5199 195 l
0 18 c -9 18 c -9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27
c 18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
-161 -288 5513 348 l 54 -126 5549 249 l -54 -126 5657 249 l -18 -36 c -18 -18 c
-18 -9 c -9 0 c 108 0 5702 195 l 0 18 c -9 18 c
-9 9 c -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27 c 18 -18 c 18
-9 c 27 0 c 18 9 c 18 18 c 0 -126 5972 249 l
-18 18 5972 222 l -18 9 c -27 0 c -18 -9 c -18 -18 c -9 -27 c 0 -18 c 9 -27 c
18 -18 c 18 -9 c 27 0 c 18 9 c 18 18 c
0 -126 6044 249 l 9 27 6044 195 l 18 18 c 18 9 c 27 0 c -9 18 6251 222 l -27 9
c -27 0 c -27 -9 c -9 -18 c 9 -18 c 18 -9 c 45 -9 c
18 -9 c 9 -18 c 0 -9 c -9 -18 c -27 -9 c -27 0 c -27 9 c -9 18 c
189 -72 934 4000 l 189 72 934 4000 l 0 90 1060 3955 l
0 9 7445 6394 l 9 18 c 9 9 c 18 9 c 36 0 c 18 -9 c 9 -9 c 9 -18 c 0 -18 c -9
-18 c -18 -27 c -90 -90 c 126 0 c -9 -9 7634 6268 l
9 -9 c 9 9 c -9 9 c -90 -189 7832 6439 l 126 0 7706 6439 l -9 18 8165 6394 l
-18 18 c -18 9 c -36 0 c -18 -9 c -18 -18 c -9 -18 c
-9 -27 c 0 -45 c 9 -27 c 9 -18 c 18 -18 c 18 -9 c 36 0 c 18 9 c 18 18 c 9 18 c
0 27 c 45 0 8120 6322 l 0 -189 8228 6439 l
0 -189 8354 6439 l 126 0 8228 6349 l -99 -126 8516 6376 l 99 0 8417 6376 l 99 0
8417 6250 l
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
